Analytical results for $e^+e^-\to t\bar t$ and $\gamma\gamma\to t\bar t$ observables near the threshold up to the next-to-next-to-leading order of NRQCD

We present an analytical description of top-antitop pair production near the threshold in $e^+e^-$ annihilation and $\g\g$ collisions. A set of basic observables considered includes the total cross sections, forward-backward asymmetry and top quark polarization. The threshold effects relevant for the basic observables are described by three universal functions related to S wave production, P wave production and S-P interference. These functions are computed analytically up to the next-to-next-to-leading order of NRQCD. The total $e^+e^-\to t\bar t$ cross section near the threshold is obtained in the next-to-next-to-leading order in the closed form including the contribution due to the axial coupling of top quark and mediated by the Z-boson. The effects of the running of the strong coupling constant and of the finite top quark width are taken into account analytically for the P wave production and S-P wave interference.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.2}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.4}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.6}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.8}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-6}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-4}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){-2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){4}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,495){\makebox(0,0){$R^{v}(E)$}}
\put(828,-22){\makebox(0,0){$E$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(321,249){\usebox{\plotpoint}}
\multiput(321.00,249.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(321.00,248.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(331.00,253.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(331.00,252.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(342.00,257.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(342.00,256.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(352.00,262.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(352.00,261.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(362.00,267.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(362.00,266.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(372.00,272.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(372.00,271.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(382.00,278.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(382.00,277.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(392.00,284.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(392.00,283.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(402.00,290.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(402.00,289.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(413.00,297.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(413.00,296.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(423.00,304.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(423.00,303.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(433.00,312.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(433.00,311.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(443.00,320.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(443.00,319.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(453.00,329.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(453.00,328.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,339.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(463.00,338.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(473.58,349.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(472.17,349.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(483.58,360.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(482.17,360.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(494.58,373.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(493.17,373.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(504.58,386.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(503.17,386.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(514.58,400.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(513.17,400.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(524.58,415.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(523.17,415.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(534.58,431.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(533.17,431.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(544.58,449.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(543.17,449.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(554.58,468.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(553.17,468.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(565.58,488.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(564.17,488.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(575.58,509.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(574.17,509.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(585.58,532.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(584.17,532.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(595.58,555.00)(0.491,1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(594.17,555.00)(10.000,22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(605.58,580.00)(0.491,1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(604.17,580.00)(10.000,22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(615.58,605.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(614.17,605.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(625.58,631.00)(0.491,1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(624.17,631.00)(10.000,22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(635.58,656.00)(0.492,1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(634.17,656.00)(11.000,22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(646.58,681.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(645.17,681.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(656.58,704.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(655.17,704.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(666.58,726.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(665.17,726.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(676.58,745.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(675.17,745.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(686.58,761.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(685.17,761.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(696.00,774.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(696.00,773.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(706.00,784.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(706.00,783.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(717.00,790.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(717.00,789.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(727,794.17){\rule{2.100pt}{0.400pt}}
\multiput(727.00,793.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(747,794.17){\rule{2.100pt}{0.400pt}}
\multiput(747.00,795.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(757,792.17){\rule{2.100pt}{0.400pt}}
\multiput(757.00,793.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(767.00,790.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(767.00,791.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(777.00,787.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(777.00,788.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(787,784.17){\rule{2.300pt}{0.400pt}}
\multiput(787.00,785.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(798,782.17){\rule{2.100pt}{0.400pt}}
\multiput(798.00,783.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(808,780.17){\rule{2.100pt}{0.400pt}}
\multiput(808.00,781.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(818,778.17){\rule{2.100pt}{0.400pt}}
\multiput(818.00,779.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(828,776.17){\rule{2.100pt}{0.400pt}}
\multiput(828.00,777.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(838,774.67){\rule{2.409pt}{0.400pt}}
\multiput(838.00,775.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(737.0,796.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(858,773.67){\rule{2.650pt}{0.400pt}}
\multiput(858.00,774.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(848.0,775.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(919,773.67){\rule{2.409pt}{0.400pt}}
\multiput(919.00,773.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(869.0,774.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(939,774.67){\rule{2.650pt}{0.400pt}}
\multiput(939.00,774.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(929.0,775.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(960,775.67){\rule{2.409pt}{0.400pt}}
\multiput(960.00,775.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(970,776.67){\rule{2.409pt}{0.400pt}}
\multiput(970.00,776.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(980,777.67){\rule{2.409pt}{0.400pt}}
\multiput(980.00,777.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(990,778.67){\rule{2.409pt}{0.400pt}}
\multiput(990.00,778.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(950.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1010,779.67){\rule{2.650pt}{0.400pt}}
\multiput(1010.00,779.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1021,780.67){\rule{2.409pt}{0.400pt}}
\multiput(1021.00,780.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1031,781.67){\rule{2.409pt}{0.400pt}}
\multiput(1031.00,781.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1041,782.67){\rule{2.409pt}{0.400pt}}
\multiput(1041.00,782.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1051,783.67){\rule{2.409pt}{0.400pt}}
\multiput(1051.00,783.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1061,784.67){\rule{2.409pt}{0.400pt}}
\multiput(1061.00,784.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1071,785.67){\rule{2.409pt}{0.400pt}}
\multiput(1071.00,785.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1081,787.17){\rule{2.100pt}{0.400pt}}
\multiput(1081.00,786.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1091,788.67){\rule{2.650pt}{0.400pt}}
\multiput(1091.00,788.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1102,789.67){\rule{2.409pt}{0.400pt}}
\multiput(1102.00,789.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1112,790.67){\rule{2.409pt}{0.400pt}}
\multiput(1112.00,790.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1122,791.67){\rule{2.409pt}{0.400pt}}
\multiput(1122.00,791.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1132,792.67){\rule{2.409pt}{0.400pt}}
\multiput(1132.00,792.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1142,793.67){\rule{2.409pt}{0.400pt}}
\multiput(1142.00,793.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1152,794.67){\rule{2.409pt}{0.400pt}}
\multiput(1152.00,794.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1162,796.17){\rule{2.300pt}{0.400pt}}
\multiput(1162.00,795.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1173,797.67){\rule{2.409pt}{0.400pt}}
\multiput(1173.00,797.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1183,798.67){\rule{2.409pt}{0.400pt}}
\multiput(1183.00,798.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1193,799.67){\rule{2.409pt}{0.400pt}}
\multiput(1193.00,799.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1203,800.67){\rule{2.409pt}{0.400pt}}
\multiput(1203.00,800.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1213,801.67){\rule{2.409pt}{0.400pt}}
\multiput(1213.00,801.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1223,803.17){\rule{2.100pt}{0.400pt}}
\multiput(1223.00,802.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1233,804.67){\rule{2.409pt}{0.400pt}}
\multiput(1233.00,804.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1243,805.67){\rule{2.650pt}{0.400pt}}
\multiput(1243.00,805.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1254,806.67){\rule{2.409pt}{0.400pt}}
\multiput(1254.00,806.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1264,807.67){\rule{2.409pt}{0.400pt}}
\multiput(1264.00,807.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1274,809.17){\rule{2.100pt}{0.400pt}}
\multiput(1274.00,808.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1284,810.67){\rule{2.409pt}{0.400pt}}
\multiput(1284.00,810.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1294,811.67){\rule{2.409pt}{0.400pt}}
\multiput(1294.00,811.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1304,812.67){\rule{2.409pt}{0.400pt}}
\multiput(1304.00,812.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1314,813.67){\rule{2.650pt}{0.400pt}}
\multiput(1314.00,813.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1325,814.67){\rule{2.409pt}{0.400pt}}
\multiput(1325.00,814.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1000.0,780.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(321,231){\usebox{\plotpoint}}
\multiput(321.00,231.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(321.00,230.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(331.00,235.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(331.00,234.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(342.00,238.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(342.00,237.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(352.00,242.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(352.00,241.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(362.00,246.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(362.00,245.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(372.00,250.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(372.00,249.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(382.00,254.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(382.00,253.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(392.00,259.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(392.00,258.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(402.00,264.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(402.00,263.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(413.00,269.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(413.00,268.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(423.00,275.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(423.00,274.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(433.00,281.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(433.00,280.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(443.00,288.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(443.00,287.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(453.00,295.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(453.00,294.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(463.00,302.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(463.00,301.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(473.00,310.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(473.00,309.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(483.00,319.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(483.00,318.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(494.00,328.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(494.00,327.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(504.58,338.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(503.17,338.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(514.58,349.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(513.17,349.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(524.58,361.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(523.17,361.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(534.58,373.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(533.17,373.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(544.58,387.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(543.17,387.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(554.58,401.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(553.17,401.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(565.58,417.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(564.17,417.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(575.58,434.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(574.17,434.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(585.58,451.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(584.17,451.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(595.58,470.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(594.17,470.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(605.58,490.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(604.17,490.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(615.58,511.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(614.17,511.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(625.58,533.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(624.17,533.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(635.58,555.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(634.17,555.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(646.58,577.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(645.17,577.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(656.58,600.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(655.17,600.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(666.58,621.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(665.17,621.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(676.58,642.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(675.17,642.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(686.58,660.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(685.17,660.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(696.58,677.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(695.17,677.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(706.58,691.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(705.17,691.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(717.00,703.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(717.00,702.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(727.00,712.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(727.00,711.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(737.00,719.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(737.00,718.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(747.00,723.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(747.00,722.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(757,726.17){\rule{2.100pt}{0.400pt}}
\multiput(757.00,725.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(787,726.67){\rule{2.650pt}{0.400pt}}
\multiput(787.00,727.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(767.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(808,725.67){\rule{2.409pt}{0.400pt}}
\multiput(808.00,726.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(798.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(828,724.67){\rule{2.409pt}{0.400pt}}
\multiput(828.00,725.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(818.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(879,724.67){\rule{2.409pt}{0.400pt}}
\multiput(879.00,724.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(838.0,725.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(899,725.67){\rule{2.409pt}{0.400pt}}
\multiput(899.00,725.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(889.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(919,726.67){\rule{2.409pt}{0.400pt}}
\multiput(919.00,726.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(929,727.67){\rule{2.409pt}{0.400pt}}
\multiput(929.00,727.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(939,728.67){\rule{2.650pt}{0.400pt}}
\multiput(939.00,728.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(950,729.67){\rule{2.409pt}{0.400pt}}
\multiput(950.00,729.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(960,730.67){\rule{2.409pt}{0.400pt}}
\multiput(960.00,730.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(970,731.67){\rule{2.409pt}{0.400pt}}
\multiput(970.00,731.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(980,732.67){\rule{2.409pt}{0.400pt}}
\multiput(980.00,732.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(990,733.67){\rule{2.409pt}{0.400pt}}
\multiput(990.00,733.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1000,734.67){\rule{2.409pt}{0.400pt}}
\multiput(1000.00,734.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1010,735.67){\rule{2.650pt}{0.400pt}}
\multiput(1010.00,735.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1021,737.17){\rule{2.100pt}{0.400pt}}
\multiput(1021.00,736.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1031,738.67){\rule{2.409pt}{0.400pt}}
\multiput(1031.00,738.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1041,739.67){\rule{2.409pt}{0.400pt}}
\multiput(1041.00,739.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1051,740.67){\rule{2.409pt}{0.400pt}}
\multiput(1051.00,740.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1061,742.17){\rule{2.100pt}{0.400pt}}
\multiput(1061.00,741.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1071,743.67){\rule{2.409pt}{0.400pt}}
\multiput(1071.00,743.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1081,744.67){\rule{2.409pt}{0.400pt}}
\multiput(1081.00,744.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1091,745.67){\rule{2.650pt}{0.400pt}}
\multiput(1091.00,745.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1102,747.17){\rule{2.100pt}{0.400pt}}
\multiput(1102.00,746.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1112,748.67){\rule{2.409pt}{0.400pt}}
\multiput(1112.00,748.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1122,749.67){\rule{2.409pt}{0.400pt}}
\multiput(1122.00,749.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1132,751.17){\rule{2.100pt}{0.400pt}}
\multiput(1132.00,750.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1142,752.67){\rule{2.409pt}{0.400pt}}
\multiput(1142.00,752.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1152,753.67){\rule{2.409pt}{0.400pt}}
\multiput(1152.00,753.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1162,754.67){\rule{2.650pt}{0.400pt}}
\multiput(1162.00,754.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1173,756.17){\rule{2.100pt}{0.400pt}}
\multiput(1173.00,755.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1183,757.67){\rule{2.409pt}{0.400pt}}
\multiput(1183.00,757.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1193,758.67){\rule{2.409pt}{0.400pt}}
\multiput(1193.00,758.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1203,760.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,759.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,761.67){\rule{2.409pt}{0.400pt}}
\multiput(1213.00,761.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1223,762.67){\rule{2.409pt}{0.400pt}}
\multiput(1223.00,762.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1233,764.17){\rule{2.100pt}{0.400pt}}
\multiput(1233.00,763.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1243,765.67){\rule{2.650pt}{0.400pt}}
\multiput(1243.00,765.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1254,766.67){\rule{2.409pt}{0.400pt}}
\multiput(1254.00,766.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1264,768.17){\rule{2.100pt}{0.400pt}}
\multiput(1264.00,767.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1274,769.67){\rule{2.409pt}{0.400pt}}
\multiput(1274.00,769.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1284,770.67){\rule{2.409pt}{0.400pt}}
\multiput(1284.00,770.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1294,771.67){\rule{2.409pt}{0.400pt}}
\multiput(1294.00,771.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1304,773.17){\rule{2.100pt}{0.400pt}}
\multiput(1304.00,772.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1314,774.67){\rule{2.650pt}{0.400pt}}
\multiput(1314.00,774.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1325,775.67){\rule{2.409pt}{0.400pt}}
\multiput(1325.00,775.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(909.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(321,222){\usebox{\plotpoint}}
\multiput(321.00,222.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(321.00,221.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(331.00,225.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(331.00,224.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(342.00,228.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(342.00,227.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(352.00,231.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(352.00,230.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(362.00,235.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(362.00,234.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(372.00,238.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(372.00,237.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(382.00,242.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(382.00,241.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(392.00,246.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(392.00,245.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(402.00,250.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(402.00,249.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(413.00,255.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(413.00,254.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(423.00,260.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(423.00,259.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(433.00,265.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(433.00,264.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(443.00,271.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(443.00,270.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(453.00,277.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(453.00,276.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(463.00,283.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(463.00,282.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(473.00,290.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(473.00,289.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(483.00,297.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(483.00,296.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(494.00,305.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(494.00,304.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(504.00,314.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(504.00,313.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(514.00,323.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(514.00,322.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(524.58,333.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(523.17,333.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(534.58,344.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(533.17,344.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(544.58,355.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(543.17,355.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(554.58,367.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(553.17,367.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(565.58,381.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(564.17,381.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(575.58,395.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(574.17,395.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(585.58,410.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(584.17,410.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(595.58,426.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(594.17,426.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(605.58,443.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(604.17,443.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(615.58,462.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(614.17,462.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(625.58,481.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(624.17,481.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(635.58,501.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(634.17,501.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(646.58,521.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(645.17,521.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(656.58,541.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(655.17,541.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(666.58,562.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(665.17,562.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(676.58,582.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(675.17,582.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(686.58,601.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(685.17,601.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(696.58,618.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(695.17,618.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(706.58,634.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(705.17,634.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(717.58,648.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(716.17,648.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(727.00,659.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(727.00,658.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,669.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(737.00,668.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(747.00,676.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(747.00,675.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(757.00,681.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(757.00,680.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(767.00,685.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(767.00,684.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(777,687.67){\rule{2.409pt}{0.400pt}}
\multiput(777.00,687.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(787,688.67){\rule{2.650pt}{0.400pt}}
\multiput(787.00,688.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(798,689.67){\rule{2.409pt}{0.400pt}}
\multiput(798.00,689.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(818,690.67){\rule{2.409pt}{0.400pt}}
\multiput(818.00,690.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(808.0,691.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(848,691.67){\rule{2.409pt}{0.400pt}}
\multiput(848.00,691.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(858,692.67){\rule{2.650pt}{0.400pt}}
\multiput(858.00,692.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(828.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879,693.67){\rule{2.409pt}{0.400pt}}
\multiput(879.00,693.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(889,694.67){\rule{2.409pt}{0.400pt}}
\multiput(889.00,694.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(899,695.67){\rule{2.409pt}{0.400pt}}
\multiput(899.00,695.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(909,696.67){\rule{2.409pt}{0.400pt}}
\multiput(909.00,696.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(919,697.67){\rule{2.409pt}{0.400pt}}
\multiput(919.00,697.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(929,698.67){\rule{2.409pt}{0.400pt}}
\multiput(929.00,698.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(939,699.67){\rule{2.650pt}{0.400pt}}
\multiput(939.00,699.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(950,700.67){\rule{2.409pt}{0.400pt}}
\multiput(950.00,700.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(960,701.67){\rule{2.409pt}{0.400pt}}
\multiput(960.00,701.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(970,703.17){\rule{2.100pt}{0.400pt}}
\multiput(970.00,702.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(980,704.67){\rule{2.409pt}{0.400pt}}
\multiput(980.00,704.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(990,705.67){\rule{2.409pt}{0.400pt}}
\multiput(990.00,705.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1000,707.17){\rule{2.100pt}{0.400pt}}
\multiput(1000.00,706.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1010,708.67){\rule{2.650pt}{0.400pt}}
\multiput(1010.00,708.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1021,709.67){\rule{2.409pt}{0.400pt}}
\multiput(1021.00,709.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1031,711.17){\rule{2.100pt}{0.400pt}}
\multiput(1031.00,710.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1041,712.67){\rule{2.409pt}{0.400pt}}
\multiput(1041.00,712.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1051,713.67){\rule{2.409pt}{0.400pt}}
\multiput(1051.00,713.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1061,715.17){\rule{2.100pt}{0.400pt}}
\multiput(1061.00,714.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1071,716.67){\rule{2.409pt}{0.400pt}}
\multiput(1071.00,716.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1081,718.17){\rule{2.100pt}{0.400pt}}
\multiput(1081.00,717.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1091,719.67){\rule{2.650pt}{0.400pt}}
\multiput(1091.00,719.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1102,720.67){\rule{2.409pt}{0.400pt}}
\multiput(1102.00,720.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1112,722.17){\rule{2.100pt}{0.400pt}}
\multiput(1112.00,721.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1122,723.67){\rule{2.409pt}{0.400pt}}
\multiput(1122.00,723.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1132,725.17){\rule{2.100pt}{0.400pt}}
\multiput(1132.00,724.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1142,726.67){\rule{2.409pt}{0.400pt}}
\multiput(1142.00,726.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1152,727.67){\rule{2.409pt}{0.400pt}}
\multiput(1152.00,727.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1162,729.17){\rule{2.300pt}{0.400pt}}
\multiput(1162.00,728.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1173,730.67){\rule{2.409pt}{0.400pt}}
\multiput(1173.00,730.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1183,732.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,731.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,733.67){\rule{2.409pt}{0.400pt}}
\multiput(1193.00,733.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1203,734.67){\rule{2.409pt}{0.400pt}}
\multiput(1203.00,734.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1213,736.17){\rule{2.100pt}{0.400pt}}
\multiput(1213.00,735.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1223,737.67){\rule{2.409pt}{0.400pt}}
\multiput(1223.00,737.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1233,739.17){\rule{2.100pt}{0.400pt}}
\multiput(1233.00,738.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1243,740.67){\rule{2.650pt}{0.400pt}}
\multiput(1243.00,740.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1254,741.67){\rule{2.409pt}{0.400pt}}
\multiput(1254.00,741.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1264,743.17){\rule{2.100pt}{0.400pt}}
\multiput(1264.00,742.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1274,744.67){\rule{2.409pt}{0.400pt}}
\multiput(1274.00,744.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1284,745.67){\rule{2.409pt}{0.400pt}}
\multiput(1284.00,745.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1294,747.17){\rule{2.100pt}{0.400pt}}
\multiput(1294.00,746.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1304,748.67){\rule{2.409pt}{0.400pt}}
\multiput(1304.00,748.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1314,750.17){\rule{2.300pt}{0.400pt}}
\multiput(1314.00,749.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1325,751.67){\rule{2.409pt}{0.400pt}}
\multiput(1325.00,751.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(869.0,694.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(321,256){\usebox{\plotpoint}}
\put(321.00,256.00){\usebox{\plotpoint}}
\put(339.41,265.59){\usebox{\plotpoint}}
\multiput(342,267)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(356.58,277.21){\usebox{\plotpoint}}
\multiput(362,281)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(373.04,289.84){\usebox{\plotpoint}}
\put(388.90,303.21){\usebox{\plotpoint}}
\multiput(392,306)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(404.32,317.11){\usebox{\plotpoint}}
\put(419.07,331.68){\usebox{\plotpoint}}
\put(432.55,347.46){\usebox{\plotpoint}}
\multiput(433,348)(12.655,16.451){0}{\usebox{\plotpoint}}
\put(445.12,363.97){\usebox{\plotpoint}}
\put(456.99,380.99){\usebox{\plotpoint}}
\put(468.26,398.42){\usebox{\plotpoint}}
\put(478.99,416.18){\usebox{\plotpoint}}
\put(489.70,433.96){\usebox{\plotpoint}}
\put(499.59,452.19){\usebox{\plotpoint}}
\put(508.88,470.75){\usebox{\plotpoint}}
\put(518.00,489.39){\usebox{\plotpoint}}
\put(526.81,508.18){\usebox{\plotpoint}}
\multiput(534,524)(8.589,18.895){2}{\usebox{\plotpoint}}
\put(552.58,564.87){\usebox{\plotpoint}}
\put(562.03,583.34){\usebox{\plotpoint}}
\put(571.42,601.85){\usebox{\plotpoint}}
\put(581.20,620.15){\usebox{\plotpoint}}
\put(591.85,637.96){\usebox{\plotpoint}}
\put(604.03,654.74){\usebox{\plotpoint}}
\multiput(605,656)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(619.31,668.58){\usebox{\plotpoint}}
\multiput(625,672)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(638.68,675.00){\usebox{\plotpoint}}
\multiput(646,675)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(659.00,671.80){\usebox{\plotpoint}}
\multiput(666,669)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(677.34,662.20){\usebox{\plotpoint}}
\put(694.73,650.89){\usebox{\plotpoint}}
\multiput(696,650)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(712.62,640.39){\usebox{\plotpoint}}
\multiput(717,638)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(730.81,630.48){\usebox{\plotpoint}}
\multiput(737,628)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(750.18,623.05){\usebox{\plotpoint}}
\multiput(757,621)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(770.37,618.33){\usebox{\plotpoint}}
\multiput(777,617)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(790.78,614.66){\usebox{\plotpoint}}
\multiput(798,614)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(811.44,612.66){\usebox{\plotpoint}}
\multiput(818,612)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(832.11,611.00){\usebox{\plotpoint}}
\multiput(838,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(852.84,610.52){\usebox{\plotpoint}}
\multiput(858,610)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(873.57,610.00){\usebox{\plotpoint}}
\multiput(879,610)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(894.33,610.00){\usebox{\plotpoint}}
\multiput(899,610)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(915.08,610.00){\usebox{\plotpoint}}
\multiput(919,610)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(935.79,611.00){\usebox{\plotpoint}}
\multiput(939,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(956.51,611.65){\usebox{\plotpoint}}
\multiput(960,612)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(977.21,612.72){\usebox{\plotpoint}}
\multiput(980,613)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(997.91,613.79){\usebox{\plotpoint}}
\multiput(1000,614)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1018.62,614.78){\usebox{\plotpoint}}
\multiput(1021,615)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1039.32,616.00){\usebox{\plotpoint}}
\multiput(1041,616)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1059.98,617.90){\usebox{\plotpoint}}
\multiput(1061,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1080.68,618.97){\usebox{\plotpoint}}
\multiput(1081,619)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1101.34,620.94){\usebox{\plotpoint}}
\multiput(1102,621)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,621)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1122.05,622.00){\usebox{\plotpoint}}
\multiput(1132,623)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1142.70,624.00){\usebox{\plotpoint}}
\multiput(1152,624)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1163.40,625.13){\usebox{\plotpoint}}
\multiput(1173,626)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1184.06,627.11){\usebox{\plotpoint}}
\multiput(1193,628)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1204.77,628.18){\usebox{\plotpoint}}
\multiput(1213,629)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1225.42,630.24){\usebox{\plotpoint}}
\multiput(1233,631)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1246.07,632.28){\usebox{\plotpoint}}
\multiput(1254,633)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1266.78,633.28){\usebox{\plotpoint}}
\multiput(1274,634)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1287.43,635.34){\usebox{\plotpoint}}
\multiput(1294,636)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1308.09,637.41){\usebox{\plotpoint}}
\multiput(1314,638)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1328.79,638.38){\usebox{\plotpoint}}
\put(1335,639){\usebox{\plotpoint}}
\put(321,247){\usebox{\plotpoint}}
\put(321.00,247.00){\usebox{\plotpoint}}
\put(339.72,255.96){\usebox{\plotpoint}}
\multiput(342,257)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(357.65,266.39){\usebox{\plotpoint}}
\multiput(362,269)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(374.85,277.99){\usebox{\plotpoint}}
\put(391.39,290.51){\usebox{\plotpoint}}
\multiput(392,291)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(407.55,303.54){\usebox{\plotpoint}}
\put(422.69,317.69){\usebox{\plotpoint}}
\multiput(423,318)(13.962,15.358){0}{\usebox{\plotpoint}}
\put(436.67,333.04){\usebox{\plotpoint}}
\put(450.26,348.71){\usebox{\plotpoint}}
\multiput(453,352)(12.655,16.451){0}{\usebox{\plotpoint}}
\put(463.05,365.06){\usebox{\plotpoint}}
\put(474.92,382.08){\usebox{\plotpoint}}
\put(486.13,399.55){\usebox{\plotpoint}}
\put(497.48,416.91){\usebox{\plotpoint}}
\put(507.67,434.98){\usebox{\plotpoint}}
\put(517.34,453.35){\usebox{\plotpoint}}
\put(526.78,471.83){\usebox{\plotpoint}}
\put(535.70,490.57){\usebox{\plotpoint}}
\multiput(544,508)(8.923,18.739){2}{\usebox{\plotpoint}}
\put(562.81,546.62){\usebox{\plotpoint}}
\put(571.82,565.32){\usebox{\plotpoint}}
\put(580.97,583.95){\usebox{\plotpoint}}
\put(590.71,602.27){\usebox{\plotpoint}}
\put(601.04,620.27){\usebox{\plotpoint}}
\put(612.53,637.54){\usebox{\plotpoint}}
\multiput(615,641)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(626.84,652.47){\usebox{\plotpoint}}
\put(644.38,663.26){\usebox{\plotpoint}}
\multiput(646,664)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(664.74,665.13){\usebox{\plotpoint}}
\multiput(666,665)(19.880,-5.964){0}{\usebox{\plotpoint}}
\put(684.40,658.64){\usebox{\plotpoint}}
\multiput(686,658)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(702.73,648.96){\usebox{\plotpoint}}
\multiput(706,647)(18.221,-9.939){0}{\usebox{\plotpoint}}
\put(720.95,639.03){\usebox{\plotpoint}}
\multiput(727,636)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(739.61,629.96){\usebox{\plotpoint}}
\multiput(747,627)(19.880,-5.964){0}{\usebox{\plotpoint}}
\put(759.25,623.32){\usebox{\plotpoint}}
\multiput(767,621)(19.880,-5.964){0}{\usebox{\plotpoint}}
\put(779.22,617.78){\usebox{\plotpoint}}
\multiput(787,617)(20.421,-3.713){0}{\usebox{\plotpoint}}
\put(799.74,614.83){\usebox{\plotpoint}}
\multiput(808,614)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(820.41,613.00){\usebox{\plotpoint}}
\multiput(828,613)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(841.11,612.00){\usebox{\plotpoint}}
\multiput(848,612)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(861.87,612.00){\usebox{\plotpoint}}
\multiput(869,612)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(882.61,612.36){\usebox{\plotpoint}}
\multiput(889,613)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(903.33,613.00){\usebox{\plotpoint}}
\multiput(909,613)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(924.04,614.00){\usebox{\plotpoint}}
\multiput(929,614)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(944.77,614.52){\usebox{\plotpoint}}
\multiput(950,615)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(965.45,616.00){\usebox{\plotpoint}}
\multiput(970,616)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(986.16,617.00){\usebox{\plotpoint}}
\multiput(990,617)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1006.83,618.68){\usebox{\plotpoint}}
\multiput(1010,619)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1027.52,620.00){\usebox{\plotpoint}}
\multiput(1031,620)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1048.19,621.72){\usebox{\plotpoint}}
\multiput(1051,622)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1068.89,623.00){\usebox{\plotpoint}}
\multiput(1071,623)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1089.55,624.85){\usebox{\plotpoint}}
\multiput(1091,625)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1110.25,626.00){\usebox{\plotpoint}}
\multiput(1112,626)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1130.91,627.89){\usebox{\plotpoint}}
\multiput(1132,628)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1151.57,629.96){\usebox{\plotpoint}}
\multiput(1152,630)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1172.27,631.00){\usebox{\plotpoint}}
\multiput(1173,631)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1192.92,632.99){\usebox{\plotpoint}}
\multiput(1193,633)(20.652,2.065){0}{\usebox{\plotpoint}}
\multiput(1203,634)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1213.58,635.06){\usebox{\plotpoint}}
\multiput(1223,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1234.28,636.13){\usebox{\plotpoint}}
\multiput(1243,637)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1254.94,638.09){\usebox{\plotpoint}}
\multiput(1264,639)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1275.59,640.16){\usebox{\plotpoint}}
\multiput(1284,641)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1296.26,642.00){\usebox{\plotpoint}}
\multiput(1304,642)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1316.95,643.27){\usebox{\plotpoint}}
\multiput(1325,644)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1335,645){\usebox{\plotpoint}}
\put(321,240){\usebox{\plotpoint}}
\put(321.00,240.00){\usebox{\plotpoint}}
\put(339.72,248.96){\usebox{\plotpoint}}
\multiput(342,250)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(358.06,258.64){\usebox{\plotpoint}}
\multiput(362,261)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(375.86,269.31){\usebox{\plotpoint}}
\multiput(382,273)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(393.08,280.87){\usebox{\plotpoint}}
\put(409.55,293.49){\usebox{\plotpoint}}
\multiput(413,296)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(425.26,307.03){\usebox{\plotpoint}}
\put(439.95,321.65){\usebox{\plotpoint}}
\multiput(443,325)(13.962,15.358){0}{\usebox{\plotpoint}}
\put(453.92,337.01){\usebox{\plotpoint}}
\put(467.42,352.75){\usebox{\plotpoint}}
\put(479.75,369.44){\usebox{\plotpoint}}
\put(491.96,386.22){\usebox{\plotpoint}}
\put(503.17,403.68){\usebox{\plotpoint}}
\put(513.73,421.55){\usebox{\plotpoint}}
\put(523.82,439.68){\usebox{\plotpoint}}
\put(533.50,458.05){\usebox{\plotpoint}}
\put(543.17,476.41){\usebox{\plotpoint}}
\put(552.15,495.12){\usebox{\plotpoint}}
\put(561.64,513.58){\usebox{\plotpoint}}
\put(571.04,532.08){\usebox{\plotpoint}}
\put(580.12,550.75){\usebox{\plotpoint}}
\put(589.38,569.32){\usebox{\plotpoint}}
\put(599.22,587.59){\usebox{\plotpoint}}
\put(609.69,605.50){\usebox{\plotpoint}}
\put(621.24,622.74){\usebox{\plotpoint}}
\put(634.61,638.57){\usebox{\plotpoint}}
\multiput(635,639)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(652.10,649.44){\usebox{\plotpoint}}
\multiput(656,651)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(672.09,653.39){\usebox{\plotpoint}}
\multiput(676,653)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(692.35,649.10){\usebox{\plotpoint}}
\multiput(696,648)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(711.25,640.62){\usebox{\plotpoint}}
\multiput(717,638)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(730.28,632.36){\usebox{\plotpoint}}
\multiput(737,629)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(749.36,624.29){\usebox{\plotpoint}}
\multiput(757,622)(19.880,-5.964){0}{\usebox{\plotpoint}}
\put(769.24,618.33){\usebox{\plotpoint}}
\multiput(777,616)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(789.57,614.53){\usebox{\plotpoint}}
\multiput(798,613)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(810.13,612.00){\usebox{\plotpoint}}
\multiput(818,612)(20.652,-2.065){0}{\usebox{\plotpoint}}
\put(830.84,611.00){\usebox{\plotpoint}}
\multiput(838,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(851.60,611.00){\usebox{\plotpoint}}
\multiput(858,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(872.35,611.00){\usebox{\plotpoint}}
\multiput(879,611)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(893.06,612.00){\usebox{\plotpoint}}
\multiput(899,612)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(913.76,613.00){\usebox{\plotpoint}}
\multiput(919,613)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(934.47,614.00){\usebox{\plotpoint}}
\multiput(939,614)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(955.15,615.52){\usebox{\plotpoint}}
\multiput(960,616)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(975.85,616.59){\usebox{\plotpoint}}
\multiput(980,617)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(996.51,618.65){\usebox{\plotpoint}}
\multiput(1000,619)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1017.22,619.66){\usebox{\plotpoint}}
\multiput(1021,620)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1037.87,621.69){\usebox{\plotpoint}}
\multiput(1041,622)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1058.56,623.00){\usebox{\plotpoint}}
\multiput(1061,623)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1079.23,624.82){\usebox{\plotpoint}}
\multiput(1081,625)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1099.89,626.81){\usebox{\plotpoint}}
\multiput(1102,627)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1120.58,628.00){\usebox{\plotpoint}}
\multiput(1122,628)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1141.24,629.92){\usebox{\plotpoint}}
\multiput(1142,630)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1161.89,631.99){\usebox{\plotpoint}}
\multiput(1162,632)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1182.56,633.96){\usebox{\plotpoint}}
\multiput(1183,634)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,634)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1203.26,635.03){\usebox{\plotpoint}}
\multiput(1213,636)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1223.91,637.09){\usebox{\plotpoint}}
\multiput(1233,638)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1244.57,639.14){\usebox{\plotpoint}}
\multiput(1254,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1265.28,640.13){\usebox{\plotpoint}}
\multiput(1274,641)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1285.93,642.19){\usebox{\plotpoint}}
\multiput(1294,643)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(1306.58,644.26){\usebox{\plotpoint}}
\multiput(1314,645)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1327.25,646.00){\usebox{\plotpoint}}
\put(1335,646){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(321,320){\usebox{\plotpoint}}
\multiput(321.00,321.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(321.00,318.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(331.00,331.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(331.00,328.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(343.40,341.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(340.34,341.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(353.40,352.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(350.34,352.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(363.40,365.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(360.34,365.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(373.40,378.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(370.34,378.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(383.40,392.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(380.34,392.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(393.40,408.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(390.34,408.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(403.40,425.00)(0.512,0.838){15}{\rule{0.123pt}{1.509pt}}
\multiput(400.34,425.00)(11.000,14.868){2}{\rule{0.800pt}{0.755pt}}
\multiput(414.40,443.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(411.34,443.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(424.40,463.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(421.34,463.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(434.40,483.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(431.34,483.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(444.40,506.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(441.34,506.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(454.40,529.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(451.34,529.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(464.40,554.00)(0.514,1.378){13}{\rule{0.124pt}{2.280pt}}
\multiput(461.34,554.00)(10.000,21.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(474.40,580.00)(0.514,1.378){13}{\rule{0.124pt}{2.280pt}}
\multiput(471.34,580.00)(10.000,21.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(484.40,606.00)(0.512,1.237){15}{\rule{0.123pt}{2.091pt}}
\multiput(481.34,606.00)(11.000,21.660){2}{\rule{0.800pt}{1.045pt}}
\multiput(495.40,632.00)(0.514,1.434){13}{\rule{0.124pt}{2.360pt}}
\multiput(492.34,632.00)(10.000,22.102){2}{\rule{0.800pt}{1.180pt}}
\multiput(505.40,659.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(502.34,659.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(515.40,684.00)(0.514,1.267){13}{\rule{0.124pt}{2.120pt}}
\multiput(512.34,684.00)(10.000,19.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(525.40,708.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(522.34,708.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(535.40,729.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(532.34,729.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(545.40,747.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(542.34,747.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(554.00,763.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(554.00,760.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(565.00,773.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(565.00,770.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\put(575,777.34){\rule{2.409pt}{0.800pt}}
\multiput(575.00,776.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(585,776.84){\rule{2.409pt}{0.800pt}}
\multiput(585.00,778.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(595.00,775.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(595.00,775.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(605.00,770.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(605.00,770.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(615.00,762.08)(0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(615.00,762.34)(7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(625.00,752.08)(0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(625.00,752.34)(7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(635.00,742.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(635.00,742.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(647.40,728.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(644.34,730.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(656.00,720.08)(0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(656.00,720.34)(7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(666.00,710.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(666.00,710.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(676.00,701.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(676.00,701.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(686.00,693.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(686.00,693.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(696.00,686.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(696.00,686.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(706,679.34){\rule{2.400pt}{0.800pt}}
\multiput(706.00,681.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(717,675.34){\rule{2.200pt}{0.800pt}}
\multiput(717.00,677.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(727,672.34){\rule{2.409pt}{0.800pt}}
\multiput(727.00,673.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(737,670.84){\rule{2.409pt}{0.800pt}}
\multiput(737.00,671.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(747,669.84){\rule{2.409pt}{0.800pt}}
\multiput(747.00,670.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(757,668.84){\rule{2.409pt}{0.800pt}}
\multiput(757.00,669.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(787,668.84){\rule{2.650pt}{0.800pt}}
\multiput(787.00,668.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(767.0,670.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(808,669.84){\rule{2.409pt}{0.800pt}}
\multiput(808.00,669.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(818,670.84){\rule{2.409pt}{0.800pt}}
\multiput(818.00,670.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(828,671.84){\rule{2.409pt}{0.800pt}}
\multiput(828.00,671.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(838,672.84){\rule{2.409pt}{0.800pt}}
\multiput(838.00,672.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(848,673.84){\rule{2.409pt}{0.800pt}}
\multiput(848.00,673.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(858,674.84){\rule{2.650pt}{0.800pt}}
\multiput(858.00,674.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(869,676.34){\rule{2.409pt}{0.800pt}}
\multiput(869.00,675.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(879,677.84){\rule{2.409pt}{0.800pt}}
\multiput(879.00,677.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(889,678.84){\rule{2.409pt}{0.800pt}}
\multiput(889.00,678.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(899,679.84){\rule{2.409pt}{0.800pt}}
\multiput(899.00,679.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(909,680.84){\rule{2.409pt}{0.800pt}}
\multiput(909.00,680.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(919,682.34){\rule{2.409pt}{0.800pt}}
\multiput(919.00,681.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(929,683.84){\rule{2.409pt}{0.800pt}}
\multiput(929.00,683.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(939,684.84){\rule{2.650pt}{0.800pt}}
\multiput(939.00,684.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(950,685.84){\rule{2.409pt}{0.800pt}}
\multiput(950.00,685.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(960,686.84){\rule{2.409pt}{0.800pt}}
\multiput(960.00,686.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(970,687.84){\rule{2.409pt}{0.800pt}}
\multiput(970.00,687.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(980,688.84){\rule{2.409pt}{0.800pt}}
\multiput(980.00,688.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(990,689.84){\rule{2.409pt}{0.800pt}}
\multiput(990.00,689.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1000,690.84){\rule{2.409pt}{0.800pt}}
\multiput(1000.00,690.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1010,691.84){\rule{2.650pt}{0.800pt}}
\multiput(1010.00,691.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1021,692.84){\rule{2.409pt}{0.800pt}}
\multiput(1021.00,692.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1031,693.84){\rule{2.409pt}{0.800pt}}
\multiput(1031.00,693.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1041,694.84){\rule{2.409pt}{0.800pt}}
\multiput(1041.00,694.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1051,695.84){\rule{2.409pt}{0.800pt}}
\multiput(1051.00,695.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1061,696.84){\rule{2.409pt}{0.800pt}}
\multiput(1061.00,696.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1071,697.84){\rule{2.409pt}{0.800pt}}
\multiput(1071.00,697.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1081,698.84){\rule{2.409pt}{0.800pt}}
\multiput(1081.00,698.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1091,699.84){\rule{2.650pt}{0.800pt}}
\multiput(1091.00,699.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1102,700.84){\rule{2.409pt}{0.800pt}}
\multiput(1102.00,700.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1112,701.84){\rule{2.409pt}{0.800pt}}
\multiput(1112.00,701.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1122,702.84){\rule{2.409pt}{0.800pt}}
\multiput(1122.00,702.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1132,703.84){\rule{2.409pt}{0.800pt}}
\multiput(1132.00,703.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1142,704.84){\rule{2.409pt}{0.800pt}}
\multiput(1142.00,704.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1152,705.84){\rule{2.409pt}{0.800pt}}
\multiput(1152.00,705.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1162,706.84){\rule{2.650pt}{0.800pt}}
\multiput(1162.00,706.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(798.0,671.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1183,707.84){\rule{2.409pt}{0.800pt}}
\multiput(1183.00,707.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1193,708.84){\rule{2.409pt}{0.800pt}}
\multiput(1193.00,708.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1203,709.84){\rule{2.409pt}{0.800pt}}
\multiput(1203.00,709.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1213,710.84){\rule{2.409pt}{0.800pt}}
\multiput(1213.00,710.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1223,711.84){\rule{2.409pt}{0.800pt}}
\multiput(1223.00,711.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1233,712.84){\rule{2.409pt}{0.800pt}}
\multiput(1233.00,712.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1243,713.84){\rule{2.650pt}{0.800pt}}
\multiput(1243.00,713.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1254,714.84){\rule{2.409pt}{0.800pt}}
\multiput(1254.00,714.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1173.0,709.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1274,715.84){\rule{2.409pt}{0.800pt}}
\multiput(1274.00,715.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1284,716.84){\rule{2.409pt}{0.800pt}}
\multiput(1284.00,716.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1294,717.84){\rule{2.409pt}{0.800pt}}
\multiput(1294.00,717.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1304,718.84){\rule{2.409pt}{0.800pt}}
\multiput(1304.00,718.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1314,719.84){\rule{2.650pt}{0.800pt}}
\multiput(1314.00,719.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1325,720.84){\rule{2.409pt}{0.800pt}}
\multiput(1325.00,720.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1264.0,717.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(321,301){\usebox{\plotpoint}}
\multiput(321.00,302.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(321.00,299.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(331.00,311.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(331.00,308.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(342.00,320.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(342.00,317.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(353.40,329.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(350.34,329.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(363.40,340.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(360.34,340.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(373.40,351.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(370.34,351.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(383.40,364.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(380.34,364.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(393.40,377.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(390.34,377.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(403.40,392.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(400.34,392.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(414.40,408.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(411.34,408.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(424.40,425.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(421.34,425.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(434.40,443.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(431.34,443.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(444.40,462.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(441.34,462.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(454.40,483.00)(0.514,1.155){13}{\rule{0.124pt}{1.960pt}}
\multiput(451.34,483.00)(10.000,17.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(464.40,505.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(461.34,505.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(474.40,528.00)(0.514,1.267){13}{\rule{0.124pt}{2.120pt}}
\multiput(471.34,528.00)(10.000,19.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(484.40,552.00)(0.512,1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(481.34,552.00)(11.000,20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(495.40,577.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(492.34,577.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(505.40,602.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(502.34,602.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(515.40,627.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(512.34,627.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(525.40,652.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(522.34,652.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(535.40,675.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(532.34,675.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(545.40,695.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(542.34,695.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(555.40,713.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(552.34,713.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(566.40,728.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(563.34,728.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(575.00,740.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(575.00,737.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\put(585,745.84){\rule{2.409pt}{0.800pt}}
\multiput(585.00,744.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(595,746.84){\rule{2.409pt}{0.800pt}}
\multiput(595.00,747.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(605,744.34){\rule{2.200pt}{0.800pt}}
\multiput(605.00,746.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(615.00,742.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(615.00,742.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(625.00,736.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(625.00,736.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(635.00,728.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(635.00,728.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(646.00,718.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(646.00,718.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(656.00,709.08)(0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(656.00,709.34)(7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(666.00,699.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(666.00,699.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(676.00,690.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(676.00,690.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(686.00,682.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(686.00,682.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(696.00,675.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(696.00,675.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(706.00,670.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(706.00,670.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(717,663.34){\rule{2.200pt}{0.800pt}}
\multiput(717.00,665.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(727,659.84){\rule{2.409pt}{0.800pt}}
\multiput(727.00,661.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(737,657.84){\rule{2.409pt}{0.800pt}}
\multiput(737.00,658.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(747,656.34){\rule{2.409pt}{0.800pt}}
\multiput(747.00,657.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(757,654.84){\rule{2.409pt}{0.800pt}}
\multiput(757.00,655.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(798,654.84){\rule{2.409pt}{0.800pt}}
\multiput(798.00,654.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(808,655.84){\rule{2.409pt}{0.800pt}}
\multiput(808.00,655.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(767.0,656.0){\rule[-0.400pt]{7.468pt}{0.800pt}}
\put(828,656.84){\rule{2.409pt}{0.800pt}}
\multiput(828.00,656.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(838,657.84){\rule{2.409pt}{0.800pt}}
\multiput(838.00,657.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(848,659.34){\rule{2.409pt}{0.800pt}}
\multiput(848.00,658.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(858,660.84){\rule{2.650pt}{0.800pt}}
\multiput(858.00,660.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(869,661.84){\rule{2.409pt}{0.800pt}}
\multiput(869.00,661.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(879,662.84){\rule{2.409pt}{0.800pt}}
\multiput(879.00,662.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(889,663.84){\rule{2.409pt}{0.800pt}}
\multiput(889.00,663.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(899,664.84){\rule{2.409pt}{0.800pt}}
\multiput(899.00,664.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(909,666.34){\rule{2.409pt}{0.800pt}}
\multiput(909.00,665.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(919,667.84){\rule{2.409pt}{0.800pt}}
\multiput(919.00,667.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(929,668.84){\rule{2.409pt}{0.800pt}}
\multiput(929.00,668.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(939,669.84){\rule{2.650pt}{0.800pt}}
\multiput(939.00,669.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(950,670.84){\rule{2.409pt}{0.800pt}}
\multiput(950.00,670.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(960,671.84){\rule{2.409pt}{0.800pt}}
\multiput(960.00,671.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(970,672.84){\rule{2.409pt}{0.800pt}}
\multiput(970.00,672.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(980,673.84){\rule{2.409pt}{0.800pt}}
\multiput(980.00,673.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(990,674.84){\rule{2.409pt}{0.800pt}}
\multiput(990.00,674.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1000,675.84){\rule{2.409pt}{0.800pt}}
\multiput(1000.00,675.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1010,676.84){\rule{2.650pt}{0.800pt}}
\multiput(1010.00,676.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1021,677.84){\rule{2.409pt}{0.800pt}}
\multiput(1021.00,677.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1031,678.84){\rule{2.409pt}{0.800pt}}
\multiput(1031.00,678.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1041,679.84){\rule{2.409pt}{0.800pt}}
\multiput(1041.00,679.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1051,680.84){\rule{2.409pt}{0.800pt}}
\multiput(1051.00,680.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1061,681.84){\rule{2.409pt}{0.800pt}}
\multiput(1061.00,681.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1071,682.84){\rule{2.409pt}{0.800pt}}
\multiput(1071.00,682.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1081,683.84){\rule{2.409pt}{0.800pt}}
\multiput(1081.00,683.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1091,684.84){\rule{2.650pt}{0.800pt}}
\multiput(1091.00,684.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1102,685.84){\rule{2.409pt}{0.800pt}}
\multiput(1102.00,685.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1112,686.84){\rule{2.409pt}{0.800pt}}
\multiput(1112.00,686.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1122,687.84){\rule{2.409pt}{0.800pt}}
\multiput(1122.00,687.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1132,688.84){\rule{2.409pt}{0.800pt}}
\multiput(1132.00,688.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1142,689.84){\rule{2.409pt}{0.800pt}}
\multiput(1142.00,689.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1152,690.84){\rule{2.409pt}{0.800pt}}
\multiput(1152.00,690.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1162,691.84){\rule{2.650pt}{0.800pt}}
\multiput(1162.00,691.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1173,692.84){\rule{2.409pt}{0.800pt}}
\multiput(1173.00,692.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(818.0,658.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1193,693.84){\rule{2.409pt}{0.800pt}}
\multiput(1193.00,693.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1203,694.84){\rule{2.409pt}{0.800pt}}
\multiput(1203.00,694.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1213,695.84){\rule{2.409pt}{0.800pt}}
\multiput(1213.00,695.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1223,696.84){\rule{2.409pt}{0.800pt}}
\multiput(1223.00,696.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1233,697.84){\rule{2.409pt}{0.800pt}}
\multiput(1233.00,697.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1243,698.84){\rule{2.650pt}{0.800pt}}
\multiput(1243.00,698.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1254,699.84){\rule{2.409pt}{0.800pt}}
\multiput(1254.00,699.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1183.0,695.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1274,700.84){\rule{2.409pt}{0.800pt}}
\multiput(1274.00,700.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1284,701.84){\rule{2.409pt}{0.800pt}}
\multiput(1284.00,701.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1294,702.84){\rule{2.409pt}{0.800pt}}
\multiput(1294.00,702.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1304,703.84){\rule{2.409pt}{0.800pt}}
\multiput(1304.00,703.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1314,704.84){\rule{2.650pt}{0.800pt}}
\multiput(1314.00,704.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1325,705.84){\rule{2.409pt}{0.800pt}}
\multiput(1325.00,705.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1264.0,702.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(321,290){\usebox{\plotpoint}}
\multiput(321.00,291.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(321.00,288.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(331.00,299.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(331.00,296.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(342.00,307.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(342.00,304.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(352.00,316.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(352.00,313.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(363.40,325.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(360.34,325.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(373.40,336.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(370.34,336.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(383.40,347.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(380.34,347.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(393.40,359.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(390.34,359.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(403.40,372.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(400.34,372.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(414.40,387.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(411.34,387.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(424.40,402.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(421.34,402.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(434.40,419.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(431.34,419.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(444.40,437.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(441.34,437.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(454.40,456.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(451.34,456.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(464.40,476.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(461.34,476.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(474.40,497.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(471.34,497.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(484.40,520.00)(0.512,1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(481.34,520.00)(11.000,19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(495.40,543.00)(0.514,1.267){13}{\rule{0.124pt}{2.120pt}}
\multiput(492.34,543.00)(10.000,19.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(505.40,567.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(502.34,567.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(515.40,592.00)(0.514,1.267){13}{\rule{0.124pt}{2.120pt}}
\multiput(512.34,592.00)(10.000,19.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(525.40,616.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(522.34,616.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(535.40,639.00)(0.514,1.155){13}{\rule{0.124pt}{1.960pt}}
\multiput(532.34,639.00)(10.000,17.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(545.40,661.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(542.34,661.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(555.40,681.00)(0.512,0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(552.34,681.00)(11.000,14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(566.40,698.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(563.34,698.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(575.00,713.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(575.00,710.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(585.00,723.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(585.00,720.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\put(595,727.84){\rule{2.409pt}{0.800pt}}
\multiput(595.00,726.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(605,728.84){\rule{2.409pt}{0.800pt}}
\multiput(605.00,729.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(615,726.34){\rule{2.200pt}{0.800pt}}
\multiput(615.00,728.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(625.00,724.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(625.00,724.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(635.00,718.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(635.00,718.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(646.00,710.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(646.00,710.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(656.00,702.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(656.00,702.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(666.00,693.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(666.00,693.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(676.00,685.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(676.00,685.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(686.00,677.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(686.00,677.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(696.00,670.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(696.00,670.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(706.00,664.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(706.00,664.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\put(717,656.34){\rule{2.200pt}{0.800pt}}
\multiput(717.00,658.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(727,652.84){\rule{2.409pt}{0.800pt}}
\multiput(727.00,654.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(737,650.34){\rule{2.409pt}{0.800pt}}
\multiput(737.00,651.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(747,648.84){\rule{2.409pt}{0.800pt}}
\multiput(747.00,649.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(757,647.84){\rule{2.409pt}{0.800pt}}
\multiput(757.00,648.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(767,646.84){\rule{2.409pt}{0.800pt}}
\multiput(767.00,647.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(798,646.84){\rule{2.409pt}{0.800pt}}
\multiput(798.00,646.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(777.0,648.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(818,647.84){\rule{2.409pt}{0.800pt}}
\multiput(818.00,647.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(828,648.84){\rule{2.409pt}{0.800pt}}
\multiput(828.00,648.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(838,649.84){\rule{2.409pt}{0.800pt}}
\multiput(838.00,649.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(848,650.84){\rule{2.409pt}{0.800pt}}
\multiput(848.00,650.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(858,651.84){\rule{2.650pt}{0.800pt}}
\multiput(858.00,651.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(869,652.84){\rule{2.409pt}{0.800pt}}
\multiput(869.00,652.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(879,654.34){\rule{2.409pt}{0.800pt}}
\multiput(879.00,653.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(889,655.84){\rule{2.409pt}{0.800pt}}
\multiput(889.00,655.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(899,656.84){\rule{2.409pt}{0.800pt}}
\multiput(899.00,656.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(909,657.84){\rule{2.409pt}{0.800pt}}
\multiput(909.00,657.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(919,658.84){\rule{2.409pt}{0.800pt}}
\multiput(919.00,658.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(929,659.84){\rule{2.409pt}{0.800pt}}
\multiput(929.00,659.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(939,661.34){\rule{2.650pt}{0.800pt}}
\multiput(939.00,660.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(950,662.84){\rule{2.409pt}{0.800pt}}
\multiput(950.00,662.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(960,663.84){\rule{2.409pt}{0.800pt}}
\multiput(960.00,663.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(970,664.84){\rule{2.409pt}{0.800pt}}
\multiput(970.00,664.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(980,665.84){\rule{2.409pt}{0.800pt}}
\multiput(980.00,665.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(990,666.84){\rule{2.409pt}{0.800pt}}
\multiput(990.00,666.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1000,667.84){\rule{2.409pt}{0.800pt}}
\multiput(1000.00,667.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1010,668.84){\rule{2.650pt}{0.800pt}}
\multiput(1010.00,668.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1021,669.84){\rule{2.409pt}{0.800pt}}
\multiput(1021.00,669.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1031,670.84){\rule{2.409pt}{0.800pt}}
\multiput(1031.00,670.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1041,671.84){\rule{2.409pt}{0.800pt}}
\multiput(1041.00,671.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1051,672.84){\rule{2.409pt}{0.800pt}}
\multiput(1051.00,672.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1061,673.84){\rule{2.409pt}{0.800pt}}
\multiput(1061.00,673.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1071,674.84){\rule{2.409pt}{0.800pt}}
\multiput(1071.00,674.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1081,675.84){\rule{2.409pt}{0.800pt}}
\multiput(1081.00,675.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1091,676.84){\rule{2.650pt}{0.800pt}}
\multiput(1091.00,676.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1102,677.84){\rule{2.409pt}{0.800pt}}
\multiput(1102.00,677.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1112,678.84){\rule{2.409pt}{0.800pt}}
\multiput(1112.00,678.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1122,679.84){\rule{2.409pt}{0.800pt}}
\multiput(1122.00,679.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1132,680.84){\rule{2.409pt}{0.800pt}}
\multiput(1132.00,680.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1142,681.84){\rule{2.409pt}{0.800pt}}
\multiput(1142.00,681.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(808.0,649.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1162,682.84){\rule{2.650pt}{0.800pt}}
\multiput(1162.00,682.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1173,683.84){\rule{2.409pt}{0.800pt}}
\multiput(1173.00,683.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1183,684.84){\rule{2.409pt}{0.800pt}}
\multiput(1183.00,684.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1193,685.84){\rule{2.409pt}{0.800pt}}
\multiput(1193.00,685.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1203,686.84){\rule{2.409pt}{0.800pt}}
\multiput(1203.00,686.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1213,687.84){\rule{2.409pt}{0.800pt}}
\multiput(1213.00,687.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1223,688.84){\rule{2.409pt}{0.800pt}}
\multiput(1223.00,688.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1233,689.84){\rule{2.409pt}{0.800pt}}
\multiput(1233.00,689.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1152.0,684.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1254,690.84){\rule{2.409pt}{0.800pt}}
\multiput(1254.00,690.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1264,691.84){\rule{2.409pt}{0.800pt}}
\multiput(1264.00,691.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1274,692.84){\rule{2.409pt}{0.800pt}}
\multiput(1274.00,692.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1284,693.84){\rule{2.409pt}{0.800pt}}
\multiput(1284.00,693.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1294,694.84){\rule{2.409pt}{0.800pt}}
\multiput(1294.00,694.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1304,695.84){\rule{2.409pt}{0.800pt}}
\multiput(1304.00,695.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1314,696.84){\rule{2.650pt}{0.800pt}}
\multiput(1314.00,696.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1243.0,692.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(1325.0,699.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,143){\usebox{\plotpoint}}
\put(321.00,143.00){\usebox{\plotpoint}}
\put(341.71,144.00){\usebox{\plotpoint}}
\multiput(342,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,144)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(362.41,145.00){\usebox{\plotpoint}}
\multiput(372,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(383.16,145.12){\usebox{\plotpoint}}
\multiput(392,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(403.87,146.00){\usebox{\plotpoint}}
\multiput(413,146)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(424.58,147.00){\usebox{\plotpoint}}
\multiput(433,147)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(445.28,148.00){\usebox{\plotpoint}}
\multiput(453,148)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(465.99,149.00){\usebox{\plotpoint}}
\multiput(473,149)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(486.69,150.00){\usebox{\plotpoint}}
\multiput(494,150)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(507.40,151.00){\usebox{\plotpoint}}
\multiput(514,151)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(528.11,152.00){\usebox{\plotpoint}}
\multiput(534,152)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(548.79,153.48){\usebox{\plotpoint}}
\multiput(554,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(569.49,154.45){\usebox{\plotpoint}}
\multiput(575,155)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(590.17,156.00){\usebox{\plotpoint}}
\multiput(595,156)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(610.85,157.58){\usebox{\plotpoint}}
\multiput(615,158)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(631.50,159.65){\usebox{\plotpoint}}
\multiput(635,160)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(652.16,161.62){\usebox{\plotpoint}}
\multiput(656,162)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(672.82,163.68){\usebox{\plotpoint}}
\multiput(676,164)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(693.32,166.73){\usebox{\plotpoint}}
\multiput(696,167)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(713.83,169.71){\usebox{\plotpoint}}
\multiput(717,170)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(734.34,172.73){\usebox{\plotpoint}}
\multiput(737,173)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(754.73,176.55){\usebox{\plotpoint}}
\multiput(757,177)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(774.90,181.37){\usebox{\plotpoint}}
\multiput(777,182)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(795.23,185.50){\usebox{\plotpoint}}
\multiput(798,186)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(815.18,191.15){\usebox{\plotpoint}}
\multiput(818,192)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(835.29,196.19){\usebox{\plotpoint}}
\multiput(838,197)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(855.17,202.15){\usebox{\plotpoint}}
\multiput(858,203)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(874.94,208.38){\usebox{\plotpoint}}
\multiput(879,210)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(894.70,214.71){\usebox{\plotpoint}}
\multiput(899,216)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(914.41,221.16){\usebox{\plotpoint}}
\multiput(919,223)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(934.14,227.54){\usebox{\plotpoint}}
\multiput(939,229)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(954.10,233.23){\usebox{\plotpoint}}
\multiput(960,235)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(973.66,240.10){\usebox{\plotpoint}}
\multiput(980,242)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(993.54,246.06){\usebox{\plotpoint}}
\multiput(1000,248)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(1013.45,251.94){\usebox{\plotpoint}}
\multiput(1021,254)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(1033.38,257.72){\usebox{\plotpoint}}
\multiput(1041,260)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1053.50,262.75){\usebox{\plotpoint}}
\multiput(1061,265)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(1073.38,268.71){\usebox{\plotpoint}}
\multiput(1081,271)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(1093.32,274.42){\usebox{\plotpoint}}
\multiput(1102,276)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(1113.43,279.43){\usebox{\plotpoint}}
\multiput(1122,282)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1133.54,284.46){\usebox{\plotpoint}}
\multiput(1142,287)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1153.65,289.50){\usebox{\plotpoint}}
\multiput(1162,292)(20.421,3.713){0}{\usebox{\plotpoint}}
\put(1173.82,294.25){\usebox{\plotpoint}}
\multiput(1183,297)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1193.96,299.19){\usebox{\plotpoint}}
\multiput(1203,301)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(1214.07,304.21){\usebox{\plotpoint}}
\multiput(1223,306)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1234.39,308.42){\usebox{\plotpoint}}
\multiput(1243,311)(20.421,3.713){0}{\usebox{\plotpoint}}
\put(1254.58,313.12){\usebox{\plotpoint}}
\multiput(1264,315)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1274.91,317.27){\usebox{\plotpoint}}
\multiput(1284,320)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1295.04,322.21){\usebox{\plotpoint}}
\multiput(1304,324)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1315.40,326.25){\usebox{\plotpoint}}
\multiput(1325,328)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1335,330){\usebox{\plotpoint}}
\end{picture}

\vspace{5mm}
{\bf Fig. 1.}
\vspace{10mm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,963)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(745.0,164.0){\rule[-0.200pt]{0.400pt}{180.048pt}}
\put(141.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,164){\makebox(0,0)[r]{0.2}}
\put(1329.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,316){\makebox(0,0)[r]{0.4}}
\put(1329.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,468){\makebox(0,0)[r]{0.6}}
\put(1329.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,619){\makebox(0,0)[r]{0.8}}
\put(1329.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,771.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,771){\makebox(0,0)[r]{1}}
\put(1329.0,771.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,923){\makebox(0,0)[r]{1.2}}
\put(1329.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,123){\makebox(0,0){-6}}
\put(141.0,903.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,123){\makebox(0,0){-4}}
\put(342.0,903.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,123){\makebox(0,0){-2}}
\put(544.0,903.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745,123){\makebox(0,0){0}}
\put(745.0,903.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(946.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(946,123){\makebox(0,0){2}}
\put(946.0,903.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1148.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1148,123){\makebox(0,0){4}}
\put(1148.0,903.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349,123){\makebox(0,0){6}}
\put(1349.0,903.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,164.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\put(1349.0,164.0){\rule[-0.200pt]{0.400pt}{182.843pt}}
\put(141.0,923.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\put(-50,543){\makebox(0,0){$R^{e,\gamma}(E)$}}
\put(745,31){\makebox(0,0){$E$ (GeV)}}
\put(141.0,164.0){\rule[-0.200pt]{0.400pt}{182.843pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(242,235){\usebox{\plotpoint}}
\multiput(242.00,236.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(242.00,233.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(253.40,245.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(250.34,245.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(263.40,256.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(260.34,256.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(273.40,267.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(270.34,267.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(283.40,280.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(280.34,280.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(293.40,293.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(290.34,293.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(303.40,308.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(300.34,308.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(313.40,324.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(310.34,324.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(323.40,341.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(320.34,341.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(333.40,359.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(330.34,359.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(343.40,379.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(340.34,379.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(353.40,400.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(350.34,400.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(363.40,423.00)(0.512,1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(360.34,423.00)(11.000,20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(374.40,448.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(371.34,448.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(384.40,473.00)(0.514,1.489){13}{\rule{0.124pt}{2.440pt}}
\multiput(381.34,473.00)(10.000,22.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(394.40,501.00)(0.514,1.489){13}{\rule{0.124pt}{2.440pt}}
\multiput(391.34,501.00)(10.000,22.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(404.40,529.00)(0.514,1.601){13}{\rule{0.124pt}{2.600pt}}
\multiput(401.34,529.00)(10.000,24.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(414.40,559.00)(0.514,1.601){13}{\rule{0.124pt}{2.600pt}}
\multiput(411.34,559.00)(10.000,24.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(424.40,589.00)(0.514,1.656){13}{\rule{0.124pt}{2.680pt}}
\multiput(421.34,589.00)(10.000,25.438){2}{\rule{0.800pt}{1.340pt}}
\multiput(434.40,620.00)(0.514,1.601){13}{\rule{0.124pt}{2.600pt}}
\multiput(431.34,620.00)(10.000,24.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(444.40,650.00)(0.514,1.489){13}{\rule{0.124pt}{2.440pt}}
\multiput(441.34,650.00)(10.000,22.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(454.40,678.00)(0.514,1.434){13}{\rule{0.124pt}{2.360pt}}
\multiput(451.34,678.00)(10.000,22.102){2}{\rule{0.800pt}{1.180pt}}
\multiput(464.40,705.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(461.34,705.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(474.40,728.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(471.34,728.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(484.40,748.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(481.34,748.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(494.40,764.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(491.34,764.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(503.00,776.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(503.00,773.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\put(513,780.34){\rule{2.650pt}{0.800pt}}
\multiput(513.00,779.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(524,779.84){\rule{2.409pt}{0.800pt}}
\multiput(524.00,781.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(534.00,778.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(534.00,778.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(544.00,772.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(544.00,772.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(554.00,764.08)(0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(554.00,764.34)(7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(565.40,751.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(562.34,753.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(575.40,740.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(572.34,742.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(585.40,729.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(582.34,731.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(594.00,721.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(594.00,721.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(604.00,712.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(604.00,712.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(614.00,703.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(614.00,703.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(624.00,696.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(624.00,696.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\put(634,688.34){\rule{2.200pt}{0.800pt}}
\multiput(634.00,690.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(644,684.84){\rule{2.409pt}{0.800pt}}
\multiput(644.00,686.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(654,682.34){\rule{2.409pt}{0.800pt}}
\multiput(654.00,683.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(664,680.34){\rule{2.650pt}{0.800pt}}
\multiput(664.00,681.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(695,679.84){\rule{2.409pt}{0.800pt}}
\multiput(695.00,679.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(705,680.84){\rule{2.409pt}{0.800pt}}
\multiput(705.00,680.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(715,681.84){\rule{2.409pt}{0.800pt}}
\multiput(715.00,681.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(725,683.34){\rule{2.409pt}{0.800pt}}
\multiput(725.00,682.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(735,685.34){\rule{2.409pt}{0.800pt}}
\multiput(735.00,684.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(745,687.34){\rule{2.409pt}{0.800pt}}
\multiput(745.00,686.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(755,689.34){\rule{2.409pt}{0.800pt}}
\multiput(755.00,688.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(765,691.84){\rule{2.409pt}{0.800pt}}
\multiput(765.00,690.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(775,694.34){\rule{2.409pt}{0.800pt}}
\multiput(775.00,693.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(785,696.84){\rule{2.409pt}{0.800pt}}
\multiput(785.00,695.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(795,699.34){\rule{2.409pt}{0.800pt}}
\multiput(795.00,698.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(805,701.34){\rule{2.409pt}{0.800pt}}
\multiput(805.00,700.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(815,703.84){\rule{2.650pt}{0.800pt}}
\multiput(815.00,702.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(826,706.34){\rule{2.409pt}{0.800pt}}
\multiput(826.00,705.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(836,708.84){\rule{2.409pt}{0.800pt}}
\multiput(836.00,707.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(846,711.34){\rule{2.409pt}{0.800pt}}
\multiput(846.00,710.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(856,713.84){\rule{2.409pt}{0.800pt}}
\multiput(856.00,712.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(866,716.34){\rule{2.409pt}{0.800pt}}
\multiput(866.00,715.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(876,718.34){\rule{2.409pt}{0.800pt}}
\multiput(876.00,717.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(886,720.84){\rule{2.409pt}{0.800pt}}
\multiput(886.00,719.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(896,723.34){\rule{2.409pt}{0.800pt}}
\multiput(896.00,722.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(906,725.34){\rule{2.409pt}{0.800pt}}
\multiput(906.00,724.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(916,727.34){\rule{2.409pt}{0.800pt}}
\multiput(916.00,726.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(926,729.84){\rule{2.409pt}{0.800pt}}
\multiput(926.00,728.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(936,732.34){\rule{2.409pt}{0.800pt}}
\multiput(936.00,731.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(946,734.34){\rule{2.409pt}{0.800pt}}
\multiput(946.00,733.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(956,736.34){\rule{2.409pt}{0.800pt}}
\multiput(956.00,735.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(966,738.34){\rule{2.650pt}{0.800pt}}
\multiput(966.00,737.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(977,740.34){\rule{2.409pt}{0.800pt}}
\multiput(977.00,739.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(987,742.84){\rule{2.409pt}{0.800pt}}
\multiput(987.00,741.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(997,745.34){\rule{2.409pt}{0.800pt}}
\multiput(997.00,744.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1007,747.34){\rule{2.409pt}{0.800pt}}
\multiput(1007.00,746.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1017,749.34){\rule{2.409pt}{0.800pt}}
\multiput(1017.00,748.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1027,751.34){\rule{2.409pt}{0.800pt}}
\multiput(1027.00,750.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1037,753.34){\rule{2.409pt}{0.800pt}}
\multiput(1037.00,752.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1047,755.34){\rule{2.409pt}{0.800pt}}
\multiput(1047.00,754.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1057,757.34){\rule{2.409pt}{0.800pt}}
\multiput(1057.00,756.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1067,759.34){\rule{2.409pt}{0.800pt}}
\multiput(1067.00,758.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1077,761.34){\rule{2.409pt}{0.800pt}}
\multiput(1077.00,760.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1087,763.84){\rule{2.409pt}{0.800pt}}
\multiput(1087.00,762.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1097,766.34){\rule{2.409pt}{0.800pt}}
\multiput(1097.00,765.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1107,768.34){\rule{2.409pt}{0.800pt}}
\multiput(1107.00,767.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1117,770.34){\rule{2.650pt}{0.800pt}}
\multiput(1117.00,769.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1128,772.34){\rule{2.409pt}{0.800pt}}
\multiput(1128.00,771.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1138,774.34){\rule{2.409pt}{0.800pt}}
\multiput(1138.00,773.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1148,776.34){\rule{2.409pt}{0.800pt}}
\multiput(1148.00,775.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1158,778.34){\rule{2.409pt}{0.800pt}}
\multiput(1158.00,777.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1168,780.34){\rule{2.409pt}{0.800pt}}
\multiput(1168.00,779.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1178,782.34){\rule{2.409pt}{0.800pt}}
\multiput(1178.00,781.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1188,784.34){\rule{2.409pt}{0.800pt}}
\multiput(1188.00,783.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1198,786.34){\rule{2.409pt}{0.800pt}}
\multiput(1198.00,785.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1208,788.34){\rule{2.409pt}{0.800pt}}
\multiput(1208.00,787.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1218,790.34){\rule{2.409pt}{0.800pt}}
\multiput(1218.00,789.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1228,792.84){\rule{2.409pt}{0.800pt}}
\multiput(1228.00,791.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1238,795.34){\rule{2.409pt}{0.800pt}}
\multiput(1238.00,794.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(675.0,681.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(242,251){\usebox{\plotpoint}}
\multiput(243.40,251.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(240.34,251.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(253.40,263.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(250.34,263.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(263.40,275.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(260.34,275.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(273.40,288.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(270.34,288.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(283.40,302.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(280.34,302.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(293.40,317.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(290.34,317.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(303.40,333.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(300.34,333.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(313.40,351.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(310.34,351.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(323.40,370.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(320.34,370.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(333.40,390.00)(0.514,1.155){13}{\rule{0.124pt}{1.960pt}}
\multiput(330.34,390.00)(10.000,17.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(343.40,412.00)(0.514,1.267){13}{\rule{0.124pt}{2.120pt}}
\multiput(340.34,412.00)(10.000,19.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(353.40,436.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(350.34,436.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(363.40,461.00)(0.512,1.287){15}{\rule{0.123pt}{2.164pt}}
\multiput(360.34,461.00)(11.000,22.509){2}{\rule{0.800pt}{1.082pt}}
\multiput(374.40,488.00)(0.514,1.489){13}{\rule{0.124pt}{2.440pt}}
\multiput(371.34,488.00)(10.000,22.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(384.40,516.00)(0.514,1.601){13}{\rule{0.124pt}{2.600pt}}
\multiput(381.34,516.00)(10.000,24.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(394.40,546.00)(0.514,1.656){13}{\rule{0.124pt}{2.680pt}}
\multiput(391.34,546.00)(10.000,25.438){2}{\rule{0.800pt}{1.340pt}}
\multiput(404.40,577.00)(0.514,1.656){13}{\rule{0.124pt}{2.680pt}}
\multiput(401.34,577.00)(10.000,25.438){2}{\rule{0.800pt}{1.340pt}}
\multiput(414.40,608.00)(0.514,1.712){13}{\rule{0.124pt}{2.760pt}}
\multiput(411.34,608.00)(10.000,26.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(424.40,640.00)(0.514,1.656){13}{\rule{0.124pt}{2.680pt}}
\multiput(421.34,640.00)(10.000,25.438){2}{\rule{0.800pt}{1.340pt}}
\multiput(434.40,671.00)(0.514,1.601){13}{\rule{0.124pt}{2.600pt}}
\multiput(431.34,671.00)(10.000,24.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(444.40,701.00)(0.514,1.489){13}{\rule{0.124pt}{2.440pt}}
\multiput(441.34,701.00)(10.000,22.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(454.40,729.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(451.34,729.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(464.40,754.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(461.34,754.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(474.40,775.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(471.34,775.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(484.40,791.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(481.34,791.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(493.00,804.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(493.00,801.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\put(503,808.34){\rule{2.409pt}{0.800pt}}
\multiput(503.00,807.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(513,807.84){\rule{2.650pt}{0.800pt}}
\multiput(513.00,809.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(524.00,806.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(524.00,806.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(534.00,800.08)(0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(534.00,800.34)(7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(545.40,787.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(542.34,789.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(555.40,776.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(552.34,778.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(565.40,764.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(562.34,766.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(575.40,752.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(572.34,754.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(585.40,740.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(582.34,742.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(594.00,732.08)(0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(594.00,732.34)(7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(604.00,722.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(604.00,722.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(614.00,714.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(614.00,714.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(624.00,707.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(624.00,707.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(634,700.34){\rule{2.200pt}{0.800pt}}
\multiput(634.00,702.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(644,696.84){\rule{2.409pt}{0.800pt}}
\multiput(644.00,698.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(654,694.34){\rule{2.409pt}{0.800pt}}
\multiput(654.00,695.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(664,692.84){\rule{2.650pt}{0.800pt}}
\multiput(664.00,693.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(685,692.84){\rule{2.409pt}{0.800pt}}
\multiput(685.00,692.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(675.0,694.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(705,694.34){\rule{2.409pt}{0.800pt}}
\multiput(705.00,693.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(715,695.84){\rule{2.409pt}{0.800pt}}
\multiput(715.00,695.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(725,697.34){\rule{2.409pt}{0.800pt}}
\multiput(725.00,696.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(735,699.34){\rule{2.409pt}{0.800pt}}
\multiput(735.00,698.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(745,701.34){\rule{2.409pt}{0.800pt}}
\multiput(745.00,700.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(755,703.84){\rule{2.409pt}{0.800pt}}
\multiput(755.00,702.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(765,706.34){\rule{2.409pt}{0.800pt}}
\multiput(765.00,705.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(775,708.84){\rule{2.409pt}{0.800pt}}
\multiput(775.00,707.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(785,711.34){\rule{2.409pt}{0.800pt}}
\multiput(785.00,710.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(795,713.84){\rule{2.409pt}{0.800pt}}
\multiput(795.00,712.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(805,716.34){\rule{2.409pt}{0.800pt}}
\multiput(805.00,715.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(815,718.84){\rule{2.650pt}{0.800pt}}
\multiput(815.00,717.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(826,721.34){\rule{2.409pt}{0.800pt}}
\multiput(826.00,720.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(836,723.84){\rule{2.409pt}{0.800pt}}
\multiput(836.00,722.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(846,726.34){\rule{2.409pt}{0.800pt}}
\multiput(846.00,725.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(856,728.84){\rule{2.409pt}{0.800pt}}
\multiput(856.00,727.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(866,731.34){\rule{2.409pt}{0.800pt}}
\multiput(866.00,730.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(876,733.34){\rule{2.409pt}{0.800pt}}
\multiput(876.00,732.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(886,735.84){\rule{2.409pt}{0.800pt}}
\multiput(886.00,734.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(896,738.34){\rule{2.409pt}{0.800pt}}
\multiput(896.00,737.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(906,740.34){\rule{2.409pt}{0.800pt}}
\multiput(906.00,739.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(916,742.84){\rule{2.409pt}{0.800pt}}
\multiput(916.00,741.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(926,745.34){\rule{2.409pt}{0.800pt}}
\multiput(926.00,744.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(936,747.34){\rule{2.409pt}{0.800pt}}
\multiput(936.00,746.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(946,749.34){\rule{2.409pt}{0.800pt}}
\multiput(946.00,748.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(956,751.34){\rule{2.409pt}{0.800pt}}
\multiput(956.00,750.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(966,753.84){\rule{2.650pt}{0.800pt}}
\multiput(966.00,752.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(977,756.34){\rule{2.409pt}{0.800pt}}
\multiput(977.00,755.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(987,758.34){\rule{2.409pt}{0.800pt}}
\multiput(987.00,757.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(997,760.34){\rule{2.409pt}{0.800pt}}
\multiput(997.00,759.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1007,762.34){\rule{2.409pt}{0.800pt}}
\multiput(1007.00,761.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1017,764.34){\rule{2.409pt}{0.800pt}}
\multiput(1017.00,763.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1027,766.34){\rule{2.409pt}{0.800pt}}
\multiput(1027.00,765.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1037,768.84){\rule{2.409pt}{0.800pt}}
\multiput(1037.00,767.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1047,771.34){\rule{2.409pt}{0.800pt}}
\multiput(1047.00,770.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1057,773.34){\rule{2.409pt}{0.800pt}}
\multiput(1057.00,772.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1067,775.34){\rule{2.409pt}{0.800pt}}
\multiput(1067.00,774.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1077,777.34){\rule{2.409pt}{0.800pt}}
\multiput(1077.00,776.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1087,779.34){\rule{2.409pt}{0.800pt}}
\multiput(1087.00,778.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1097,781.34){\rule{2.409pt}{0.800pt}}
\multiput(1097.00,780.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1107,783.34){\rule{2.409pt}{0.800pt}}
\multiput(1107.00,782.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1117,785.34){\rule{2.650pt}{0.800pt}}
\multiput(1117.00,784.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1128,787.84){\rule{2.409pt}{0.800pt}}
\multiput(1128.00,786.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1138,790.34){\rule{2.409pt}{0.800pt}}
\multiput(1138.00,789.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1148,792.34){\rule{2.409pt}{0.800pt}}
\multiput(1148.00,791.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1158,794.34){\rule{2.409pt}{0.800pt}}
\multiput(1158.00,793.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1168,796.34){\rule{2.409pt}{0.800pt}}
\multiput(1168.00,795.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1178,798.34){\rule{2.409pt}{0.800pt}}
\multiput(1178.00,797.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1188,800.34){\rule{2.409pt}{0.800pt}}
\multiput(1188.00,799.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1198,802.34){\rule{2.409pt}{0.800pt}}
\multiput(1198.00,801.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1208,804.34){\rule{2.409pt}{0.800pt}}
\multiput(1208.00,803.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1218,806.34){\rule{2.409pt}{0.800pt}}
\multiput(1218.00,805.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1228,808.34){\rule{2.409pt}{0.800pt}}
\multiput(1228.00,807.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1238,810.84){\rule{2.409pt}{0.800pt}}
\multiput(1238.00,809.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(695.0,695.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(242,281){\usebox{\plotpoint}}
\multiput(243.40,281.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(240.34,281.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(253.40,294.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(250.34,294.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(263.40,308.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(260.34,308.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(273.40,324.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(270.34,324.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(283.40,340.00)(0.514,0.933){13}{\rule{0.124pt}{1.640pt}}
\multiput(280.34,340.00)(10.000,14.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(293.40,358.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(290.34,358.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(303.40,378.00)(0.514,1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(300.34,378.00)(10.000,16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(313.40,398.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(310.34,398.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(323.40,421.00)(0.514,1.267){13}{\rule{0.124pt}{2.120pt}}
\multiput(320.34,421.00)(10.000,19.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(333.40,445.00)(0.514,1.378){13}{\rule{0.124pt}{2.280pt}}
\multiput(330.34,445.00)(10.000,21.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(343.40,471.00)(0.514,1.489){13}{\rule{0.124pt}{2.440pt}}
\multiput(340.34,471.00)(10.000,22.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(353.40,499.00)(0.514,1.545){13}{\rule{0.124pt}{2.520pt}}
\multiput(350.34,499.00)(10.000,23.770){2}{\rule{0.800pt}{1.260pt}}
\multiput(363.40,528.00)(0.512,1.486){15}{\rule{0.123pt}{2.455pt}}
\multiput(360.34,528.00)(11.000,25.905){2}{\rule{0.800pt}{1.227pt}}
\multiput(374.40,559.00)(0.514,1.712){13}{\rule{0.124pt}{2.760pt}}
\multiput(371.34,559.00)(10.000,26.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(384.40,591.00)(0.514,1.768){13}{\rule{0.124pt}{2.840pt}}
\multiput(381.34,591.00)(10.000,27.105){2}{\rule{0.800pt}{1.420pt}}
\multiput(394.40,624.00)(0.514,1.823){13}{\rule{0.124pt}{2.920pt}}
\multiput(391.34,624.00)(10.000,27.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(404.40,658.00)(0.514,1.823){13}{\rule{0.124pt}{2.920pt}}
\multiput(401.34,658.00)(10.000,27.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(414.40,692.00)(0.514,1.768){13}{\rule{0.124pt}{2.840pt}}
\multiput(411.34,692.00)(10.000,27.105){2}{\rule{0.800pt}{1.420pt}}
\multiput(424.40,725.00)(0.514,1.656){13}{\rule{0.124pt}{2.680pt}}
\multiput(421.34,725.00)(10.000,25.438){2}{\rule{0.800pt}{1.340pt}}
\multiput(434.40,756.00)(0.514,1.545){13}{\rule{0.124pt}{2.520pt}}
\multiput(431.34,756.00)(10.000,23.770){2}{\rule{0.800pt}{1.260pt}}
\multiput(444.40,785.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(441.34,785.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(454.40,810.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(451.34,810.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(464.40,831.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(461.34,831.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(473.00,847.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(473.00,844.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\put(483,856.34){\rule{2.200pt}{0.800pt}}
\multiput(483.00,854.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(503.00,858.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(503.00,858.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(513.00,852.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(513.00,852.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(525.40,840.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(522.34,842.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(535.40,827.52)(0.514,-0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(532.34,830.26)(10.000,-11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(545.40,813.52)(0.514,-0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(542.34,816.26)(10.000,-11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(555.40,799.19)(0.514,-0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(552.34,802.09)(10.000,-12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(565.40,784.52)(0.514,-0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(562.34,787.26)(10.000,-11.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(575.40,771.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(572.34,773.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(585.40,759.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(582.34,761.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(594.00,750.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(594.00,750.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(604.00,741.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(604.00,741.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(614.00,733.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(614.00,733.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(624.00,727.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(624.00,727.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(634,720.84){\rule{2.409pt}{0.800pt}}
\multiput(634.00,722.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(644,718.34){\rule{2.409pt}{0.800pt}}
\multiput(644.00,719.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(654,716.34){\rule{2.409pt}{0.800pt}}
\multiput(654.00,717.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(493.0,860.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(685,715.84){\rule{2.409pt}{0.800pt}}
\multiput(685.00,715.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(695,716.84){\rule{2.409pt}{0.800pt}}
\multiput(695.00,716.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(705,718.34){\rule{2.409pt}{0.800pt}}
\multiput(705.00,717.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(715,720.34){\rule{2.409pt}{0.800pt}}
\multiput(715.00,719.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(725,722.34){\rule{2.409pt}{0.800pt}}
\multiput(725.00,721.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(735,724.34){\rule{2.409pt}{0.800pt}}
\multiput(735.00,723.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(745,726.34){\rule{2.409pt}{0.800pt}}
\multiput(745.00,725.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(755,728.84){\rule{2.409pt}{0.800pt}}
\multiput(755.00,727.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(765,731.34){\rule{2.409pt}{0.800pt}}
\multiput(765.00,730.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(775,733.84){\rule{2.409pt}{0.800pt}}
\multiput(775.00,732.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(785,736.84){\rule{2.409pt}{0.800pt}}
\multiput(785.00,735.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(795,739.34){\rule{2.409pt}{0.800pt}}
\multiput(795.00,738.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(805,741.84){\rule{2.409pt}{0.800pt}}
\multiput(805.00,740.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(815,744.34){\rule{2.650pt}{0.800pt}}
\multiput(815.00,743.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(826,746.84){\rule{2.409pt}{0.800pt}}
\multiput(826.00,745.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(836,749.84){\rule{2.409pt}{0.800pt}}
\multiput(836.00,748.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(846,752.34){\rule{2.409pt}{0.800pt}}
\multiput(846.00,751.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(856,754.84){\rule{2.409pt}{0.800pt}}
\multiput(856.00,753.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(866,757.34){\rule{2.409pt}{0.800pt}}
\multiput(866.00,756.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(876,759.84){\rule{2.409pt}{0.800pt}}
\multiput(876.00,758.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(886,762.34){\rule{2.409pt}{0.800pt}}
\multiput(886.00,761.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(896,764.34){\rule{2.409pt}{0.800pt}}
\multiput(896.00,763.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(906,766.84){\rule{2.409pt}{0.800pt}}
\multiput(906.00,765.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(916,769.34){\rule{2.409pt}{0.800pt}}
\multiput(916.00,768.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(926,771.34){\rule{2.409pt}{0.800pt}}
\multiput(926.00,770.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(936,773.84){\rule{2.409pt}{0.800pt}}
\multiput(936.00,772.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(946,776.34){\rule{2.409pt}{0.800pt}}
\multiput(946.00,775.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(956,778.34){\rule{2.409pt}{0.800pt}}
\multiput(956.00,777.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(966,780.84){\rule{2.650pt}{0.800pt}}
\multiput(966.00,779.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(977,783.34){\rule{2.409pt}{0.800pt}}
\multiput(977.00,782.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(987,785.34){\rule{2.409pt}{0.800pt}}
\multiput(987.00,784.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(997,787.34){\rule{2.409pt}{0.800pt}}
\multiput(997.00,786.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1007,789.34){\rule{2.409pt}{0.800pt}}
\multiput(1007.00,788.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1017,791.84){\rule{2.409pt}{0.800pt}}
\multiput(1017.00,790.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1027,794.34){\rule{2.409pt}{0.800pt}}
\multiput(1027.00,793.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1037,796.34){\rule{2.409pt}{0.800pt}}
\multiput(1037.00,795.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1047,798.34){\rule{2.409pt}{0.800pt}}
\multiput(1047.00,797.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1057,800.34){\rule{2.409pt}{0.800pt}}
\multiput(1057.00,799.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1067,802.34){\rule{2.409pt}{0.800pt}}
\multiput(1067.00,801.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1077,804.34){\rule{2.409pt}{0.800pt}}
\multiput(1077.00,803.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1087,806.84){\rule{2.409pt}{0.800pt}}
\multiput(1087.00,805.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1097,809.34){\rule{2.409pt}{0.800pt}}
\multiput(1097.00,808.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1107,811.34){\rule{2.409pt}{0.800pt}}
\multiput(1107.00,810.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1117,813.34){\rule{2.650pt}{0.800pt}}
\multiput(1117.00,812.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1128,815.34){\rule{2.409pt}{0.800pt}}
\multiput(1128.00,814.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1138,817.34){\rule{2.409pt}{0.800pt}}
\multiput(1138.00,816.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1148,819.34){\rule{2.409pt}{0.800pt}}
\multiput(1148.00,818.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1158,821.84){\rule{2.409pt}{0.800pt}}
\multiput(1158.00,820.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1168,824.34){\rule{2.409pt}{0.800pt}}
\multiput(1168.00,823.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1178,826.34){\rule{2.409pt}{0.800pt}}
\multiput(1178.00,825.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1188,828.34){\rule{2.409pt}{0.800pt}}
\multiput(1188.00,827.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1198,830.34){\rule{2.409pt}{0.800pt}}
\multiput(1198.00,829.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1208,832.34){\rule{2.409pt}{0.800pt}}
\multiput(1208.00,831.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1218,834.34){\rule{2.409pt}{0.800pt}}
\multiput(1218.00,833.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1228,836.84){\rule{2.409pt}{0.800pt}}
\multiput(1228.00,835.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(1238,839.34){\rule{2.409pt}{0.800pt}}
\multiput(1238.00,838.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(664.0,717.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(242,240){\usebox{\plotpoint}}
\put(242.00,240.00){\usebox{\plotpoint}}
\put(256.68,254.68){\usebox{\plotpoint}}
\put(270.47,270.16){\usebox{\plotpoint}}
\put(283.20,286.55){\usebox{\plotpoint}}
\put(295.50,303.25){\usebox{\plotpoint}}
\put(306.79,320.67){\usebox{\plotpoint}}
\put(317.54,338.42){\usebox{\plotpoint}}
\put(327.81,356.46){\usebox{\plotpoint}}
\put(337.42,374.85){\usebox{\plotpoint}}
\put(346.52,393.50){\usebox{\plotpoint}}
\put(355.20,412.35){\usebox{\plotpoint}}
\multiput(362,428)(8.648,18.868){2}{\usebox{\plotpoint}}
\put(379.53,469.63){\usebox{\plotpoint}}
\put(386.74,489.10){\usebox{\plotpoint}}
\multiput(393,506)(6.766,19.622){2}{\usebox{\plotpoint}}
\put(407.29,547.87){\usebox{\plotpoint}}
\multiput(413,565)(6.372,19.753){2}{\usebox{\plotpoint}}
\multiput(423,596)(6.191,19.811){2}{\usebox{\plotpoint}}
\put(439.02,646.67){\usebox{\plotpoint}}
\multiput(443,659)(6.563,19.690){2}{\usebox{\plotpoint}}
\put(458.95,705.66){\usebox{\plotpoint}}
\put(466.24,725.09){\usebox{\plotpoint}}
\multiput(473,742)(8.589,18.895){2}{\usebox{\plotpoint}}
\put(492.66,781.39){\usebox{\plotpoint}}
\put(505.85,797.28){\usebox{\plotpoint}}
\put(524.20,805.98){\usebox{\plotpoint}}
\put(543.75,800.12){\usebox{\plotpoint}}
\put(559.85,787.15){\usebox{\plotpoint}}
\put(574.01,771.98){\usebox{\plotpoint}}
\put(587.98,756.63){\usebox{\plotpoint}}
\put(601.94,741.27){\usebox{\plotpoint}}
\put(617.31,727.35){\usebox{\plotpoint}}
\put(634.47,715.77){\usebox{\plotpoint}}
\put(653.38,707.25){\usebox{\plotpoint}}
\put(673.49,702.27){\usebox{\plotpoint}}
\put(694.02,700.00){\usebox{\plotpoint}}
\put(714.68,699.97){\usebox{\plotpoint}}
\put(735.38,701.04){\usebox{\plotpoint}}
\put(756.03,703.10){\usebox{\plotpoint}}
\put(776.54,706.15){\usebox{\plotpoint}}
\put(797.04,709.20){\usebox{\plotpoint}}
\put(817.55,712.23){\usebox{\plotpoint}}
\put(838.06,715.21){\usebox{\plotpoint}}
\put(858.57,718.26){\usebox{\plotpoint}}
\put(879.07,721.31){\usebox{\plotpoint}}
\put(899.67,723.73){\usebox{\plotpoint}}
\put(920.17,726.83){\usebox{\plotpoint}}
\put(940.74,729.47){\usebox{\plotpoint}}
\put(961.31,732.06){\usebox{\plotpoint}}
\put(981.90,734.49){\usebox{\plotpoint}}
\put(1002.47,737.09){\usebox{\plotpoint}}
\put(1023.06,739.61){\usebox{\plotpoint}}
\put(1043.61,742.32){\usebox{\plotpoint}}
\put(1064.22,744.72){\usebox{\plotpoint}}
\put(1084.87,746.79){\usebox{\plotpoint}}
\put(1105.40,749.68){\usebox{\plotpoint}}
\put(1126.03,751.82){\usebox{\plotpoint}}
\put(1146.69,753.87){\usebox{\plotpoint}}
\put(1167.34,755.93){\usebox{\plotpoint}}
\put(1187.85,758.98){\usebox{\plotpoint}}
\put(1208.50,761.05){\usebox{\plotpoint}}
\put(1229.15,763.12){\usebox{\plotpoint}}
\put(1248,765){\usebox{\plotpoint}}
\put(242,254){\usebox{\plotpoint}}
\put(242.00,254.00){\usebox{\plotpoint}}
\put(255.77,269.52){\usebox{\plotpoint}}
\put(268.72,285.74){\usebox{\plotpoint}}
\put(281.38,302.19){\usebox{\plotpoint}}
\put(292.90,319.45){\usebox{\plotpoint}}
\put(303.74,337.14){\usebox{\plotpoint}}
\put(313.75,355.32){\usebox{\plotpoint}}
\put(323.36,373.72){\usebox{\plotpoint}}
\multiput(332,391)(8.589,18.895){2}{\usebox{\plotpoint}}
\put(349.49,430.22){\usebox{\plotpoint}}
\put(357.37,449.42){\usebox{\plotpoint}}
\multiput(362,461)(7.831,19.222){2}{\usebox{\plotpoint}}
\put(379.94,507.44){\usebox{\plotpoint}}
\put(386.69,527.07){\usebox{\plotpoint}}
\multiput(393,546)(6.372,19.753){2}{\usebox{\plotpoint}}
\multiput(403,577)(6.191,19.811){2}{\usebox{\plotpoint}}
\put(418.29,625.92){\usebox{\plotpoint}}
\multiput(423,641)(6.191,19.811){2}{\usebox{\plotpoint}}
\put(436.97,685.31){\usebox{\plotpoint}}
\multiput(443,704)(6.563,19.690){2}{\usebox{\plotpoint}}
\put(456.82,744.32){\usebox{\plotpoint}}
\multiput(463,761)(8.276,19.034){2}{\usebox{\plotpoint}}
\put(482.04,801.17){\usebox{\plotpoint}}
\put(494.10,817.99){\usebox{\plotpoint}}
\put(511.41,828.52){\usebox{\plotpoint}}
\put(531.20,824.40){\usebox{\plotpoint}}
\put(547.41,811.59){\usebox{\plotpoint}}
\put(561.32,796.22){\usebox{\plotpoint}}
\put(574.58,780.25){\usebox{\plotpoint}}
\put(587.57,764.08){\usebox{\plotpoint}}
\put(601.53,748.72){\usebox{\plotpoint}}
\put(616.97,734.92){\usebox{\plotpoint}}
\put(634.46,723.77){\usebox{\plotpoint}}
\put(653.37,715.25){\usebox{\plotpoint}}
\put(673.72,711.23){\usebox{\plotpoint}}
\put(694.36,709.06){\usebox{\plotpoint}}
\put(715.06,710.01){\usebox{\plotpoint}}
\put(735.76,711.08){\usebox{\plotpoint}}
\put(756.27,714.13){\usebox{\plotpoint}}
\put(776.89,716.38){\usebox{\plotpoint}}
\put(797.39,719.48){\usebox{\plotpoint}}
\put(817.90,722.53){\usebox{\plotpoint}}
\put(838.42,725.48){\usebox{\plotpoint}}
\put(858.92,728.58){\usebox{\plotpoint}}
\put(879.42,731.68){\usebox{\plotpoint}}
\put(899.97,734.40){\usebox{\plotpoint}}
\put(920.48,737.45){\usebox{\plotpoint}}
\put(941.06,740.01){\usebox{\plotpoint}}
\put(961.63,742.56){\usebox{\plotpoint}}
\put(982.22,745.04){\usebox{\plotpoint}}
\put(1002.80,747.58){\usebox{\plotpoint}}
\put(1023.36,750.27){\usebox{\plotpoint}}
\put(1043.96,752.70){\usebox{\plotpoint}}
\put(1064.61,754.76){\usebox{\plotpoint}}
\put(1085.14,757.63){\usebox{\plotpoint}}
\put(1105.77,759.88){\usebox{\plotpoint}}
\put(1126.43,761.86){\usebox{\plotpoint}}
\put(1146.95,764.79){\usebox{\plotpoint}}
\put(1167.59,766.96){\usebox{\plotpoint}}
\put(1188.24,769.02){\usebox{\plotpoint}}
\put(1208.89,771.09){\usebox{\plotpoint}}
\put(1229.52,773.30){\usebox{\plotpoint}}
\put(1248,776){\usebox{\plotpoint}}
\put(242,278){\usebox{\plotpoint}}
\put(242.00,278.00){\usebox{\plotpoint}}
\put(254.53,294.54){\usebox{\plotpoint}}
\put(266.59,311.43){\usebox{\plotpoint}}
\put(278.07,328.71){\usebox{\plotpoint}}
\put(288.48,346.66){\usebox{\plotpoint}}
\put(298.56,364.81){\usebox{\plotpoint}}
\put(308.11,383.23){\usebox{\plotpoint}}
\put(316.99,401.99){\usebox{\plotpoint}}
\put(325.45,420.94){\usebox{\plotpoint}}
\multiput(332,436)(7.708,19.271){2}{\usebox{\plotpoint}}
\put(348.57,478.74){\usebox{\plotpoint}}
\put(355.55,498.29){\usebox{\plotpoint}}
\multiput(362,517)(7.145,19.487){2}{\usebox{\plotpoint}}
\multiput(373,547)(6.191,19.811){2}{\usebox{\plotpoint}}
\put(388.37,596.71){\usebox{\plotpoint}}
\multiput(393,612)(6.019,19.864){2}{\usebox{\plotpoint}}
\multiput(403,645)(5.857,19.912){2}{\usebox{\plotpoint}}
\put(418.04,696.15){\usebox{\plotpoint}}
\multiput(423,713)(6.019,19.864){2}{\usebox{\plotpoint}}
\multiput(433,746)(6.563,19.690){2}{\usebox{\plotpoint}}
\put(449.76,794.94){\usebox{\plotpoint}}
\put(457.44,814.21){\usebox{\plotpoint}}
\put(466.17,833.02){\usebox{\plotpoint}}
\put(476.71,850.83){\usebox{\plotpoint}}
\put(491.56,864.99){\usebox{\plotpoint}}
\put(511.19,866.54){\usebox{\plotpoint}}
\put(528.12,854.88){\usebox{\plotpoint}}
\put(541.59,839.14){\usebox{\plotpoint}}
\put(554.22,822.67){\usebox{\plotpoint}}
\put(565.82,805.46){\usebox{\plotpoint}}
\put(578.07,788.71){\usebox{\plotpoint}}
\put(591.06,772.53){\usebox{\plotpoint}}
\put(605.51,757.65){\usebox{\plotpoint}}
\put(621.64,744.65){\usebox{\plotpoint}}
\put(640.22,735.51){\usebox{\plotpoint}}
\put(660.12,729.78){\usebox{\plotpoint}}
\put(680.72,727.43){\usebox{\plotpoint}}
\put(701.46,727.00){\usebox{\plotpoint}}
\put(722.16,728.00){\usebox{\plotpoint}}
\put(742.72,730.54){\usebox{\plotpoint}}
\put(763.34,732.83){\usebox{\plotpoint}}
\put(783.84,735.88){\usebox{\plotpoint}}
\put(804.35,738.93){\usebox{\plotpoint}}
\put(824.86,741.90){\usebox{\plotpoint}}
\put(845.36,744.94){\usebox{\plotpoint}}
\put(865.87,747.99){\usebox{\plotpoint}}
\put(886.37,751.07){\usebox{\plotpoint}}
\put(906.88,754.09){\usebox{\plotpoint}}
\put(927.39,757.14){\usebox{\plotpoint}}
\put(948.01,759.40){\usebox{\plotpoint}}
\put(968.54,762.23){\usebox{\plotpoint}}
\put(989.17,764.43){\usebox{\plotpoint}}
\put(1009.71,767.27){\usebox{\plotpoint}}
\put(1030.31,769.66){\usebox{\plotpoint}}
\put(1050.87,772.39){\usebox{\plotpoint}}
\put(1071.52,774.45){\usebox{\plotpoint}}
\put(1092.10,777.02){\usebox{\plotpoint}}
\put(1112.68,779.57){\usebox{\plotpoint}}
\put(1133.34,781.53){\usebox{\plotpoint}}
\put(1153.99,783.60){\usebox{\plotpoint}}
\put(1174.50,786.65){\usebox{\plotpoint}}
\put(1195.15,788.71){\usebox{\plotpoint}}
\put(1215.80,790.78){\usebox{\plotpoint}}
\put(1236.45,792.85){\usebox{\plotpoint}}
\put(1248,794){\usebox{\plotpoint}}
\end{picture}

%\vspace{5mm}
{\bf Fig. 2.}

\newpage
\vspace{10mm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.02}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.04}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.06}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.08}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.1}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.12}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-6}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-4}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){-2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){4}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,495){\makebox(0,0){$R^{+-}(E)$}}
\put(828,-22){\makebox(0,0){$E$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(321,158){\usebox{\plotpoint}}
\put(321.00,158.00){\usebox{\plotpoint}}
\put(341.51,160.96){\usebox{\plotpoint}}
\multiput(342,161)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(352,163)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(362.02,164.00){\usebox{\plotpoint}}
\multiput(372,166)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(382.52,167.10){\usebox{\plotpoint}}
\multiput(392,169)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(402.88,171.08){\usebox{\plotpoint}}
\multiput(413,172)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(423.39,174.08){\usebox{\plotpoint}}
\multiput(433,176)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(443.74,178.15){\usebox{\plotpoint}}
\multiput(453,180)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(464.10,182.22){\usebox{\plotpoint}}
\multiput(473,184)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(484.45,186.26){\usebox{\plotpoint}}
\multiput(494,188)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(504.84,190.17){\usebox{\plotpoint}}
\multiput(514,192)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(525.16,194.35){\usebox{\plotpoint}}
\multiput(534,197)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(545.27,199.38){\usebox{\plotpoint}}
\multiput(554,202)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(565.24,205.05){\usebox{\plotpoint}}
\multiput(575,207)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(585.35,210.10){\usebox{\plotpoint}}
\put(604.91,216.97){\usebox{\plotpoint}}
\multiput(605,217)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(624.79,222.94){\usebox{\plotpoint}}
\multiput(625,223)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(644.18,230.34){\usebox{\plotpoint}}
\multiput(646,231)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(663.47,237.99){\usebox{\plotpoint}}
\multiput(666,239)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(682.49,246.25){\usebox{\plotpoint}}
\multiput(686,248)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(701.06,255.53){\usebox{\plotpoint}}
\multiput(706,258)(18.895,8.589){0}{\usebox{\plotpoint}}
\put(719.70,264.62){\usebox{\plotpoint}}
\multiput(727,269)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(737.87,274.61){\usebox{\plotpoint}}
\put(755.24,285.94){\usebox{\plotpoint}}
\multiput(757,287)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(772.77,297.04){\usebox{\plotpoint}}
\multiput(777,300)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(789.86,308.82){\usebox{\plotpoint}}
\put(806.67,320.94){\usebox{\plotpoint}}
\multiput(808,322)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(823.34,333.28){\usebox{\plotpoint}}
\multiput(828,337)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(839.55,346.24){\usebox{\plotpoint}}
\put(855.76,359.21){\usebox{\plotpoint}}
\multiput(858,361)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(872.35,371.68){\usebox{\plotpoint}}
\put(888.55,384.64){\usebox{\plotpoint}}
\multiput(889,385)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(904.48,397.93){\usebox{\plotpoint}}
\multiput(909,402)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(920.39,411.25){\usebox{\plotpoint}}
\put(936.16,424.73){\usebox{\plotpoint}}
\multiput(939,427)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(952.16,437.95){\usebox{\plotpoint}}
\put(967.97,451.38){\usebox{\plotpoint}}
\multiput(970,453)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(983.50,465.15){\usebox{\plotpoint}}
\put(998.93,479.03){\usebox{\plotpoint}}
\multiput(1000,480)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1014.53,492.71){\usebox{\plotpoint}}
\put(1030.22,506.30){\usebox{\plotpoint}}
\multiput(1031,507)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1045.65,520.18){\usebox{\plotpoint}}
\multiput(1051,525)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1061.07,534.07){\usebox{\plotpoint}}
\put(1075.99,548.49){\usebox{\plotpoint}}
\multiput(1081,553)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1091.41,562.38){\usebox{\plotpoint}}
\put(1106.79,576.31){\usebox{\plotpoint}}
\put(1121.72,590.72){\usebox{\plotpoint}}
\multiput(1122,591)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1136.89,604.89){\usebox{\plotpoint}}
\multiput(1142,610)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1152.05,619.05){\usebox{\plotpoint}}
\put(1167.17,633.23){\usebox{\plotpoint}}
\put(1182.35,647.35){\usebox{\plotpoint}}
\multiput(1183,648)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1197.03,662.03){\usebox{\plotpoint}}
\put(1211.71,676.71){\usebox{\plotpoint}}
\multiput(1213,678)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1226.87,690.87){\usebox{\plotpoint}}
\put(1241.54,705.54){\usebox{\plotpoint}}
\multiput(1243,707)(15.358,13.962){0}{\usebox{\plotpoint}}
\put(1256.71,719.71){\usebox{\plotpoint}}
\put(1271.39,734.39){\usebox{\plotpoint}}
\multiput(1274,737)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1285.96,749.16){\usebox{\plotpoint}}
\put(1300.23,764.23){\usebox{\plotpoint}}
\multiput(1304,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1314.94,778.86){\usebox{\plotpoint}}
\put(1330.07,793.07){\usebox{\plotpoint}}
\put(1335,798){\usebox{\plotpoint}}
\put(321,152){\usebox{\plotpoint}}
\put(321.00,152.00){\usebox{\plotpoint}}
\put(341.66,153.97){\usebox{\plotpoint}}
\multiput(342,154)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(352,156)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(362.16,157.03){\usebox{\plotpoint}}
\multiput(372,159)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(382.66,160.13){\usebox{\plotpoint}}
\multiput(392,162)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(403.16,163.21){\usebox{\plotpoint}}
\multiput(413,165)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(423.56,167.06){\usebox{\plotpoint}}
\multiput(433,168)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(444.05,170.21){\usebox{\plotpoint}}
\multiput(453,172)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(464.42,174.14){\usebox{\plotpoint}}
\multiput(473,175)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(484.90,177.35){\usebox{\plotpoint}}
\multiput(494,179)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(505.29,181.26){\usebox{\plotpoint}}
\multiput(514,183)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(525.60,185.48){\usebox{\plotpoint}}
\multiput(534,188)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(545.75,190.35){\usebox{\plotpoint}}
\multiput(554,192)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(565.93,195.19){\usebox{\plotpoint}}
\multiput(575,197)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(586.02,200.30){\usebox{\plotpoint}}
\multiput(595,203)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(605.92,206.18){\usebox{\plotpoint}}
\multiput(615,208)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(625.69,212.21){\usebox{\plotpoint}}
\put(645.65,217.90){\usebox{\plotpoint}}
\multiput(646,218)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(665.22,224.76){\usebox{\plotpoint}}
\multiput(666,225)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(684.51,232.40){\usebox{\plotpoint}}
\multiput(686,233)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(703.40,240.96){\usebox{\plotpoint}}
\multiput(706,242)(18.895,8.589){0}{\usebox{\plotpoint}}
\put(722.25,249.63){\usebox{\plotpoint}}
\multiput(727,252)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(740.66,259.20){\usebox{\plotpoint}}
\multiput(747,263)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(758.87,269.12){\usebox{\plotpoint}}
\put(776.67,279.80){\usebox{\plotpoint}}
\multiput(777,280)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(794.17,290.91){\usebox{\plotpoint}}
\multiput(798,293)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(811.43,302.40){\usebox{\plotpoint}}
\multiput(818,307)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(828.83,313.67){\usebox{\plotpoint}}
\put(845.39,326.17){\usebox{\plotpoint}}
\multiput(848,328)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(862.33,338.15){\usebox{\plotpoint}}
\multiput(869,343)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(879.24,350.19){\usebox{\plotpoint}}
\put(895.45,363.16){\usebox{\plotpoint}}
\multiput(899,366)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(912.12,375.50){\usebox{\plotpoint}}
\put(928.33,388.46){\usebox{\plotpoint}}
\multiput(929,389)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(944.74,401.17){\usebox{\plotpoint}}
\multiput(950,405)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(961.07,413.96){\usebox{\plotpoint}}
\put(976.83,427.46){\usebox{\plotpoint}}
\multiput(980,430)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(992.89,440.60){\usebox{\plotpoint}}
\put(1008.74,453.99){\usebox{\plotpoint}}
\multiput(1010,455)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(1025.11,466.70){\usebox{\plotpoint}}
\put(1040.54,480.59){\usebox{\plotpoint}}
\multiput(1041,481)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1056.45,493.90){\usebox{\plotpoint}}
\multiput(1061,498)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1071.92,507.74){\usebox{\plotpoint}}
\put(1087.79,521.11){\usebox{\plotpoint}}
\multiput(1091,524)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(1103.65,534.48){\usebox{\plotpoint}}
\put(1119.08,548.37){\usebox{\plotpoint}}
\multiput(1122,551)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1134.50,562.25){\usebox{\plotpoint}}
\put(1149.93,576.14){\usebox{\plotpoint}}
\multiput(1152,578)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1165.50,589.86){\usebox{\plotpoint}}
\put(1180.82,603.82){\usebox{\plotpoint}}
\multiput(1183,606)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1196.14,617.82){\usebox{\plotpoint}}
\put(1211.57,631.71){\usebox{\plotpoint}}
\multiput(1213,633)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1226.48,646.13){\usebox{\plotpoint}}
\put(1241.47,660.47){\usebox{\plotpoint}}
\multiput(1243,662)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(1257.10,674.10){\usebox{\plotpoint}}
\put(1272.18,688.36){\usebox{\plotpoint}}
\multiput(1274,690)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1286.94,702.94){\usebox{\plotpoint}}
\put(1302.01,717.21){\usebox{\plotpoint}}
\multiput(1304,719)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1316.91,731.64){\usebox{\plotpoint}}
\put(1331.94,745.94){\usebox{\plotpoint}}
\put(1335,749){\usebox{\plotpoint}}
\put(321,148){\usebox{\plotpoint}}
\put(321.00,148.00){\usebox{\plotpoint}}
\put(341.53,150.92){\usebox{\plotpoint}}
\multiput(342,151)(20.652,2.065){0}{\usebox{\plotpoint}}
\multiput(352,152)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(362.18,153.04){\usebox{\plotpoint}}
\multiput(372,155)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(382.68,156.14){\usebox{\plotpoint}}
\multiput(392,158)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(403.18,159.21){\usebox{\plotpoint}}
\multiput(413,161)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(423.71,162.14){\usebox{\plotpoint}}
\multiput(433,164)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(444.21,165.24){\usebox{\plotpoint}}
\multiput(453,167)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(464.56,169.31){\usebox{\plotpoint}}
\multiput(473,171)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(485.06,172.37){\usebox{\plotpoint}}
\multiput(494,174)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(505.44,176.29){\usebox{\plotpoint}}
\multiput(514,178)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(525.80,180.36){\usebox{\plotpoint}}
\multiput(534,182)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(546.10,184.63){\usebox{\plotpoint}}
\multiput(554,187)(20.421,3.713){0}{\usebox{\plotpoint}}
\put(566.30,189.26){\usebox{\plotpoint}}
\multiput(575,191)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(586.42,194.28){\usebox{\plotpoint}}
\multiput(595,196)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(606.50,199.45){\usebox{\plotpoint}}
\multiput(615,202)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(626.38,205.41){\usebox{\plotpoint}}
\multiput(635,208)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(646.33,211.10){\usebox{\plotpoint}}
\put(665.90,217.96){\usebox{\plotpoint}}
\multiput(666,218)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(685.48,224.79){\usebox{\plotpoint}}
\multiput(686,225)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(704.75,232.50){\usebox{\plotpoint}}
\multiput(706,233)(18.895,8.589){0}{\usebox{\plotpoint}}
\put(723.80,240.72){\usebox{\plotpoint}}
\multiput(727,242)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(742.48,249.74){\usebox{\plotpoint}}
\multiput(747,252)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(760.88,259.33){\usebox{\plotpoint}}
\multiput(767,263)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(778.75,269.88){\usebox{\plotpoint}}
\put(796.73,280.19){\usebox{\plotpoint}}
\multiput(798,281)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(814.51,290.90){\usebox{\plotpoint}}
\multiput(818,293)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(831.67,302.57){\usebox{\plotpoint}}
\multiput(838,307)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(849.12,313.78){\usebox{\plotpoint}}
\put(866.36,325.32){\usebox{\plotpoint}}
\multiput(869,327)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(882.95,337.77){\usebox{\plotpoint}}
\multiput(889,342)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(899.91,349.73){\usebox{\plotpoint}}
\put(916.47,362.23){\usebox{\plotpoint}}
\multiput(919,364)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(932.98,374.78){\usebox{\plotpoint}}
\put(949.84,386.88){\usebox{\plotpoint}}
\multiput(950,387)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(966.05,399.84){\usebox{\plotpoint}}
\multiput(970,403)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(982.26,412.81){\usebox{\plotpoint}}
\put(998.47,425.78){\usebox{\plotpoint}}
\multiput(1000,427)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1014.84,438.52){\usebox{\plotpoint}}
\multiput(1021,443)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1031.26,451.21){\usebox{\plotpoint}}
\put(1047.16,464.54){\usebox{\plotpoint}}
\multiput(1051,468)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1063.17,477.74){\usebox{\plotpoint}}
\put(1078.98,491.18){\usebox{\plotpoint}}
\multiput(1081,493)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1095.04,504.31){\usebox{\plotpoint}}
\put(1110.75,517.87){\usebox{\plotpoint}}
\multiput(1112,519)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1126.66,531.19){\usebox{\plotpoint}}
\multiput(1132,536)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1142.09,545.07){\usebox{\plotpoint}}
\put(1157.99,558.39){\usebox{\plotpoint}}
\multiput(1162,562)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(1173.86,571.77){\usebox{\plotpoint}}
\put(1189.28,585.65){\usebox{\plotpoint}}
\multiput(1193,589)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1204.71,599.54){\usebox{\plotpoint}}
\put(1220.14,613.42){\usebox{\plotpoint}}
\multiput(1223,616)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1235.57,627.31){\usebox{\plotpoint}}
\put(1250.96,641.23){\usebox{\plotpoint}}
\multiput(1254,644)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1266.37,655.13){\usebox{\plotpoint}}
\put(1281.42,669.42){\usebox{\plotpoint}}
\multiput(1284,672)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1296.71,683.44){\usebox{\plotpoint}}
\put(1311.74,697.74){\usebox{\plotpoint}}
\multiput(1314,700)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(1327.37,711.37){\usebox{\plotpoint}}
\put(1335,719){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(321,160){\usebox{\plotpoint}}
\put(321,159.34){\rule{2.409pt}{0.800pt}}
\multiput(321.00,158.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(331,160.84){\rule{2.650pt}{0.800pt}}
\multiput(331.00,160.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(342,162.34){\rule{2.409pt}{0.800pt}}
\multiput(342.00,161.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(352,163.84){\rule{2.409pt}{0.800pt}}
\multiput(352.00,163.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(362,165.34){\rule{2.409pt}{0.800pt}}
\multiput(362.00,164.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(372,167.34){\rule{2.409pt}{0.800pt}}
\multiput(372.00,166.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(382,168.84){\rule{2.409pt}{0.800pt}}
\multiput(382.00,168.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(392,170.34){\rule{2.409pt}{0.800pt}}
\multiput(392.00,169.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(402,172.34){\rule{2.650pt}{0.800pt}}
\multiput(402.00,171.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(413,173.84){\rule{2.409pt}{0.800pt}}
\multiput(413.00,173.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(423,175.34){\rule{2.409pt}{0.800pt}}
\multiput(423.00,174.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(433,177.34){\rule{2.409pt}{0.800pt}}
\multiput(433.00,176.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(443,179.34){\rule{2.409pt}{0.800pt}}
\multiput(443.00,178.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(453,181.34){\rule{2.409pt}{0.800pt}}
\multiput(453.00,180.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(463,183.34){\rule{2.409pt}{0.800pt}}
\multiput(463.00,182.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(473,185.84){\rule{2.409pt}{0.800pt}}
\multiput(473.00,184.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(483,188.34){\rule{2.650pt}{0.800pt}}
\multiput(483.00,187.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(494,190.34){\rule{2.409pt}{0.800pt}}
\multiput(494.00,189.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(504,192.84){\rule{2.409pt}{0.800pt}}
\multiput(504.00,191.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(514,195.34){\rule{2.409pt}{0.800pt}}
\multiput(514.00,194.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(524,197.84){\rule{2.409pt}{0.800pt}}
\multiput(524.00,196.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(534,200.84){\rule{2.409pt}{0.800pt}}
\multiput(534.00,199.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(544,203.84){\rule{2.409pt}{0.800pt}}
\multiput(544.00,202.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(554,206.84){\rule{2.650pt}{0.800pt}}
\multiput(554.00,205.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(565,209.84){\rule{2.409pt}{0.800pt}}
\multiput(565.00,208.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(575,212.84){\rule{2.409pt}{0.800pt}}
\multiput(575.00,211.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(585,216.34){\rule{2.200pt}{0.800pt}}
\multiput(585.00,214.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(595,220.34){\rule{2.200pt}{0.800pt}}
\multiput(595.00,218.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(605,224.34){\rule{2.200pt}{0.800pt}}
\multiput(605.00,222.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(615,228.34){\rule{2.200pt}{0.800pt}}
\multiput(615.00,226.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(625,232.34){\rule{2.200pt}{0.800pt}}
\multiput(625.00,230.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(635.00,237.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(635.00,234.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\put(646,241.34){\rule{2.200pt}{0.800pt}}
\multiput(646.00,239.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(656.00,246.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(656.00,243.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(666.00,251.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(666.00,248.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(676.00,257.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(676.00,254.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(686.00,262.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(686.00,259.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(696.00,268.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(696.00,265.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(706.00,274.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(706.00,271.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(717.00,281.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(717.00,278.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(727.00,287.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(727.00,284.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(737.00,294.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(737.00,291.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(747.00,301.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(747.00,298.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(757.00,309.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(757.00,306.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(767.00,316.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(767.00,313.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(777.00,323.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(777.00,320.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(787.00,331.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(787.00,328.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(798.00,339.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(798.00,336.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(808.00,347.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(808.00,344.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(818.00,355.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(818.00,352.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(828.00,363.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(828.00,360.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(838.00,371.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(838.00,368.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(848.00,379.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(848.00,376.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(858.00,387.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(858.00,384.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(869.00,395.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(869.00,392.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(879.00,404.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(879.00,401.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(889.00,412.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(889.00,409.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(899.00,420.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(899.00,417.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(909.00,428.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(909.00,425.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(919.00,436.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(919.00,433.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(929.00,444.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(929.00,441.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(939.00,452.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(939.00,449.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(950.00,460.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(950.00,457.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(960.00,468.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(960.00,465.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(970.00,476.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(970.00,473.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(980.00,484.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(980.00,481.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(990.00,492.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(990.00,489.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1000.00,500.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1000.00,497.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1010.00,508.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1010.00,505.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1021.00,516.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1021.00,513.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1031.00,524.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1031.00,521.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1041.00,532.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1041.00,529.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1051.00,540.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1051.00,537.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1061.00,548.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1061.00,545.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1071.00,556.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1071.00,553.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1081.00,564.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1081.00,561.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1091.00,572.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1091.00,569.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1102.00,581.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1102.00,578.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1112.00,589.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1112.00,586.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1122.00,597.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1122.00,594.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1132.00,605.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1132.00,602.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1142.00,614.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1142.00,611.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1152.00,622.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1152.00,619.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1162.00,630.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1162.00,627.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1173.00,638.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1173.00,635.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1183.00,647.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1183.00,644.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1193.00,655.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1193.00,652.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1203.00,664.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1203.00,661.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1213.00,672.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1213.00,669.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1223.00,680.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1223.00,677.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1233.00,689.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1233.00,686.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1243.00,697.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1243.00,694.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1254.00,706.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1254.00,703.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1264.00,714.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1264.00,711.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1274.00,723.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1274.00,720.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1284.00,732.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1284.00,729.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1294.00,740.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1294.00,737.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1304.00,749.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1304.00,746.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1314.00,758.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1314.00,755.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1325.00,766.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1325.00,763.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\put(321,157){\usebox{\plotpoint}}
\put(321,155.84){\rule{2.409pt}{0.800pt}}
\multiput(321.00,155.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(331,156.84){\rule{2.650pt}{0.800pt}}
\multiput(331.00,156.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(342,158.34){\rule{2.409pt}{0.800pt}}
\multiput(342.00,157.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(352,159.84){\rule{2.409pt}{0.800pt}}
\multiput(352.00,159.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(362,160.84){\rule{2.409pt}{0.800pt}}
\multiput(362.00,160.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(372,162.34){\rule{2.409pt}{0.800pt}}
\multiput(372.00,161.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(382,163.84){\rule{2.409pt}{0.800pt}}
\multiput(382.00,163.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(392,165.34){\rule{2.409pt}{0.800pt}}
\multiput(392.00,164.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(402,167.34){\rule{2.650pt}{0.800pt}}
\multiput(402.00,166.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(413,168.84){\rule{2.409pt}{0.800pt}}
\multiput(413.00,168.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(423,170.34){\rule{2.409pt}{0.800pt}}
\multiput(423.00,169.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(433,172.34){\rule{2.409pt}{0.800pt}}
\multiput(433.00,171.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(443,173.84){\rule{2.409pt}{0.800pt}}
\multiput(443.00,173.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(453,175.34){\rule{2.409pt}{0.800pt}}
\multiput(453.00,174.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(463,177.34){\rule{2.409pt}{0.800pt}}
\multiput(463.00,176.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(473,179.34){\rule{2.409pt}{0.800pt}}
\multiput(473.00,178.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(483,181.34){\rule{2.650pt}{0.800pt}}
\multiput(483.00,180.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(494,183.34){\rule{2.409pt}{0.800pt}}
\multiput(494.00,182.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(504,185.84){\rule{2.409pt}{0.800pt}}
\multiput(504.00,184.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(514,188.34){\rule{2.409pt}{0.800pt}}
\multiput(514.00,187.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(524,190.34){\rule{2.409pt}{0.800pt}}
\multiput(524.00,189.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(534,192.84){\rule{2.409pt}{0.800pt}}
\multiput(534.00,191.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(544,195.34){\rule{2.409pt}{0.800pt}}
\multiput(544.00,194.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(554,197.84){\rule{2.650pt}{0.800pt}}
\multiput(554.00,196.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(565,200.84){\rule{2.409pt}{0.800pt}}
\multiput(565.00,199.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(575,203.84){\rule{2.409pt}{0.800pt}}
\multiput(575.00,202.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(585,206.84){\rule{2.409pt}{0.800pt}}
\multiput(585.00,205.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(595,209.84){\rule{2.409pt}{0.800pt}}
\multiput(595.00,208.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(605,212.84){\rule{2.409pt}{0.800pt}}
\multiput(605.00,211.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(615,216.34){\rule{2.200pt}{0.800pt}}
\multiput(615.00,214.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(625,219.84){\rule{2.409pt}{0.800pt}}
\multiput(625.00,218.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(635,223.34){\rule{2.400pt}{0.800pt}}
\multiput(635.00,221.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(646.00,228.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(646.00,225.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\put(656,232.34){\rule{2.200pt}{0.800pt}}
\multiput(656.00,230.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(666,236.34){\rule{2.200pt}{0.800pt}}
\multiput(666.00,234.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(676.00,241.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(676.00,238.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(686.00,246.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(686.00,243.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(696.00,251.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(696.00,248.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(706.00,256.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(706.00,253.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(717.00,262.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(717.00,259.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(727.00,268.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(727.00,265.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(737.00,274.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(737.00,271.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(747.00,280.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(747.00,277.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(757.00,286.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(757.00,283.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(767.00,293.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(767.00,290.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(777.00,300.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(777.00,297.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(787.00,307.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(787.00,304.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(798.00,314.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(798.00,311.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(808.00,321.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(808.00,318.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(818.00,328.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(818.00,325.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(828.00,336.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(828.00,333.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(838.00,343.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(838.00,340.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(848.00,351.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(848.00,348.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(858.00,358.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(858.00,355.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(869.00,366.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(869.00,363.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(879.00,373.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(879.00,370.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(889.00,381.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(889.00,378.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(899.00,389.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(899.00,386.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(909.00,397.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(909.00,394.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(919.00,404.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(919.00,401.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(929.00,412.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(929.00,409.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(939.00,420.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(939.00,417.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(950.00,427.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(950.00,424.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(960.00,435.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(960.00,432.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(970.00,443.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(970.00,440.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(980.00,451.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(980.00,448.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(990.00,458.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(990.00,455.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1000.00,466.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1000.00,463.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1010.00,474.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1010.00,471.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1021.00,482.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1021.00,479.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1031.00,490.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1031.00,487.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1041.00,497.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1041.00,494.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1051.00,505.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1051.00,502.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1061.00,513.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1061.00,510.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1071.00,521.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1071.00,518.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1081.00,529.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1081.00,526.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1091.00,537.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1091.00,534.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1102.00,545.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1102.00,542.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1112.00,553.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1112.00,550.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1122.00,561.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1122.00,558.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1132.00,569.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1132.00,566.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1142.00,577.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1142.00,574.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1152.00,586.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1152.00,583.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1162.00,594.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1162.00,591.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1173.00,602.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1173.00,599.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1183.00,610.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1183.00,607.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1193.00,618.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1193.00,615.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1203.00,627.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1203.00,624.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1213.00,635.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1213.00,632.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1223.00,643.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1223.00,640.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1233.00,651.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1233.00,648.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1243.00,660.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1243.00,657.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1254.00,668.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1254.00,665.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1264.00,677.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1264.00,674.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1274.00,685.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1274.00,682.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1284.00,693.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1284.00,690.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1294.00,702.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1294.00,699.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1304.00,710.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1304.00,707.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1314.00,719.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1314.00,716.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1325.00,727.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1325.00,724.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\put(321,158){\usebox{\plotpoint}}
\put(321,156.84){\rule{2.409pt}{0.800pt}}
\multiput(321.00,156.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(331,158.34){\rule{2.650pt}{0.800pt}}
\multiput(331.00,157.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(342,159.84){\rule{2.409pt}{0.800pt}}
\multiput(342.00,159.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(352,161.34){\rule{2.409pt}{0.800pt}}
\multiput(352.00,160.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(362,162.84){\rule{2.409pt}{0.800pt}}
\multiput(362.00,162.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(372,164.34){\rule{2.409pt}{0.800pt}}
\multiput(372.00,163.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(382,165.84){\rule{2.409pt}{0.800pt}}
\multiput(382.00,165.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(392,167.34){\rule{2.409pt}{0.800pt}}
\multiput(392.00,166.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(402,168.84){\rule{2.650pt}{0.800pt}}
\multiput(402.00,168.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(413,170.34){\rule{2.409pt}{0.800pt}}
\multiput(413.00,169.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(423,172.34){\rule{2.409pt}{0.800pt}}
\multiput(423.00,171.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(433,174.34){\rule{2.409pt}{0.800pt}}
\multiput(433.00,173.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(443,176.34){\rule{2.409pt}{0.800pt}}
\multiput(443.00,175.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(453,178.34){\rule{2.409pt}{0.800pt}}
\multiput(453.00,177.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(463,180.34){\rule{2.409pt}{0.800pt}}
\multiput(463.00,179.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(473,182.34){\rule{2.409pt}{0.800pt}}
\multiput(473.00,181.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(483,184.34){\rule{2.650pt}{0.800pt}}
\multiput(483.00,183.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(494,186.34){\rule{2.409pt}{0.800pt}}
\multiput(494.00,185.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(504,188.34){\rule{2.409pt}{0.800pt}}
\multiput(504.00,187.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(514,190.84){\rule{2.409pt}{0.800pt}}
\multiput(514.00,189.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(524,193.34){\rule{2.409pt}{0.800pt}}
\multiput(524.00,192.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(534,195.84){\rule{2.409pt}{0.800pt}}
\multiput(534.00,194.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(544,198.34){\rule{2.409pt}{0.800pt}}
\multiput(544.00,197.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(554,200.84){\rule{2.650pt}{0.800pt}}
\multiput(554.00,199.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(565,203.84){\rule{2.409pt}{0.800pt}}
\multiput(565.00,202.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(575,206.84){\rule{2.409pt}{0.800pt}}
\multiput(575.00,205.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(585,210.34){\rule{2.200pt}{0.800pt}}
\multiput(585.00,208.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(595,213.84){\rule{2.409pt}{0.800pt}}
\multiput(595.00,212.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(605,216.84){\rule{2.409pt}{0.800pt}}
\multiput(605.00,215.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(615,220.34){\rule{2.200pt}{0.800pt}}
\multiput(615.00,218.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(625,224.34){\rule{2.200pt}{0.800pt}}
\multiput(625.00,222.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(635,228.34){\rule{2.400pt}{0.800pt}}
\multiput(635.00,226.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(646.00,233.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(646.00,230.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\put(656,237.34){\rule{2.200pt}{0.800pt}}
\multiput(656.00,235.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(666.00,242.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(666.00,239.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(676.00,247.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(676.00,244.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(686.00,252.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(686.00,249.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(696.00,258.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(696.00,255.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(706.00,263.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(706.00,260.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(717.00,269.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(717.00,266.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(727.00,275.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(727.00,272.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(737.00,282.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(737.00,279.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(747.00,288.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(747.00,285.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(757.00,295.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(757.00,292.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(767.00,302.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(767.00,299.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(777.00,309.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(777.00,306.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(787.00,316.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(787.00,313.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(798.00,323.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(798.00,320.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(808.00,331.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(808.00,328.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(818.00,339.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(818.00,336.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(828.00,346.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(828.00,343.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(838.00,354.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(838.00,351.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(848.00,362.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(848.00,359.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(858.00,370.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(858.00,367.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(869.00,377.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(869.00,374.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(879.00,385.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(879.00,382.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(889.00,393.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(889.00,390.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(899.00,401.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(899.00,398.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(909.00,409.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(909.00,406.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(919.00,417.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(919.00,414.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(929.00,424.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(929.00,421.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(939.00,432.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(939.00,429.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(950.00,440.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(950.00,437.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(960.00,448.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(960.00,445.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(970.00,456.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(970.00,453.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(980.00,464.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(980.00,461.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(990.00,472.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(990.00,469.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1000.00,480.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1000.00,477.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1010.00,487.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1010.00,484.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1021.00,495.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1021.00,492.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1031.00,503.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1031.00,500.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1041.00,511.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1041.00,508.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1051.00,519.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1051.00,516.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1061.00,527.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1061.00,524.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1071.00,535.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1071.00,532.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1081.00,543.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1081.00,540.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1091.00,551.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1091.00,548.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1102.00,560.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1102.00,557.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1112.00,568.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1112.00,565.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1122.00,576.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1122.00,573.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1132.00,584.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1132.00,581.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1142.00,592.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1142.00,589.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1152.00,600.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1152.00,597.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1162.00,609.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1162.00,606.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1173.00,617.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1173.00,614.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1183.00,625.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1183.00,622.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1193.00,633.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1193.00,630.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1203.00,642.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1203.00,639.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1213.00,650.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1213.00,647.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1223.00,658.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1223.00,655.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1233.00,667.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1233.00,664.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1243.00,675.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1243.00,672.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1254.00,684.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1254.00,681.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1264.00,692.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1264.00,689.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1274.00,701.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1274.00,698.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1284.00,709.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1284.00,706.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1294.00,718.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1294.00,715.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1304.00,726.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1304.00,723.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1314.00,735.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1314.00,732.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1325.00,744.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1325.00,741.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,114){\usebox{\plotpoint}}
\put(575,113.67){\rule{2.409pt}{0.400pt}}
\multiput(575.00,113.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(585,114.67){\rule{2.409pt}{0.400pt}}
\multiput(585.00,114.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(605,115.67){\rule{2.409pt}{0.400pt}}
\multiput(605.00,115.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(615,116.67){\rule{2.409pt}{0.400pt}}
\multiput(615.00,116.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(625,117.67){\rule{2.409pt}{0.400pt}}
\multiput(625.00,117.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(635,118.67){\rule{2.650pt}{0.400pt}}
\multiput(635.00,118.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(646,119.67){\rule{2.409pt}{0.400pt}}
\multiput(646.00,119.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(656,120.67){\rule{2.409pt}{0.400pt}}
\multiput(656.00,120.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(666,121.67){\rule{2.409pt}{0.400pt}}
\multiput(666.00,121.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676,122.67){\rule{2.409pt}{0.400pt}}
\multiput(676.00,122.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(686,123.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,123.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,125.17){\rule{2.100pt}{0.400pt}}
\multiput(696.00,124.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(706,126.67){\rule{2.650pt}{0.400pt}}
\multiput(706.00,126.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(717,127.67){\rule{2.409pt}{0.400pt}}
\multiput(717.00,127.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(727,128.67){\rule{2.409pt}{0.400pt}}
\multiput(727.00,128.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(737,129.67){\rule{2.409pt}{0.400pt}}
\multiput(737.00,129.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(747,131.17){\rule{2.100pt}{0.400pt}}
\multiput(747.00,130.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(757,132.67){\rule{2.409pt}{0.400pt}}
\multiput(757.00,132.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(767,133.67){\rule{2.409pt}{0.400pt}}
\multiput(767.00,133.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(777,135.17){\rule{2.100pt}{0.400pt}}
\multiput(777.00,134.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(787,136.67){\rule{2.650pt}{0.400pt}}
\multiput(787.00,136.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(798,138.17){\rule{2.100pt}{0.400pt}}
\multiput(798.00,137.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(808,139.67){\rule{2.409pt}{0.400pt}}
\multiput(808.00,139.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(818,141.17){\rule{2.100pt}{0.400pt}}
\multiput(818.00,140.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(828,143.17){\rule{2.100pt}{0.400pt}}
\multiput(828.00,142.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(838,144.67){\rule{2.409pt}{0.400pt}}
\multiput(838.00,144.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(848,146.17){\rule{2.100pt}{0.400pt}}
\multiput(848.00,145.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(858,148.17){\rule{2.300pt}{0.400pt}}
\multiput(858.00,147.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(869,150.17){\rule{2.100pt}{0.400pt}}
\multiput(869.00,149.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(879,152.17){\rule{2.100pt}{0.400pt}}
\multiput(879.00,151.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(889,154.17){\rule{2.100pt}{0.400pt}}
\multiput(889.00,153.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(899,156.17){\rule{2.100pt}{0.400pt}}
\multiput(899.00,155.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(909,158.17){\rule{2.100pt}{0.400pt}}
\multiput(909.00,157.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(919.00,160.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(919.00,159.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(929,163.17){\rule{2.100pt}{0.400pt}}
\multiput(929.00,162.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(939,165.17){\rule{2.300pt}{0.400pt}}
\multiput(939.00,164.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(950.00,167.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(950.00,166.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(960,170.17){\rule{2.100pt}{0.400pt}}
\multiput(960.00,169.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(970.00,172.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(970.00,171.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(980,175.17){\rule{2.100pt}{0.400pt}}
\multiput(980.00,174.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(990.00,177.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(990.00,176.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1000.00,180.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1000.00,179.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1010.00,183.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1010.00,182.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1021.00,186.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1021.00,185.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1031.00,189.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1031.00,188.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1041.00,192.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1041.00,191.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1051.00,195.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1051.00,194.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1061.00,198.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1061.00,197.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1071.00,201.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1071.00,200.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1081.00,204.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1081.00,203.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1091.00,207.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1091.00,206.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1102.00,210.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1102.00,209.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1112.00,214.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1112.00,213.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1122.00,217.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1122.00,216.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1132.00,221.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1132.00,220.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1142.00,224.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1142.00,223.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1152.00,228.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1152.00,227.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1162.00,231.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1162.00,230.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1173.00,235.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1173.00,234.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1183.00,239.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1183.00,238.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1193.00,242.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1193.00,241.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1203.00,246.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1203.00,245.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1213.00,250.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1213.00,249.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1223.00,254.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1223.00,253.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1233.00,258.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1233.00,257.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1243.00,262.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1243.00,261.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1254.00,266.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1254.00,265.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1264.00,270.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1264.00,269.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1274.00,274.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1274.00,273.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1284.00,278.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1284.00,277.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1294.00,283.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1294.00,282.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1304.00,287.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1304.00,286.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1314.00,291.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1314.00,290.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1325.00,296.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1325.00,295.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(595.0,116.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\end{picture}

\vspace{5mm}
{\bf Fig. 3.}
\vspace{10mm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.05}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.15}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-6}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-4}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){-2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){4}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,495){\makebox(0,0){$\Phi(E)$}}
\put(828,-22){\makebox(0,0){$E$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(321,246){\usebox{\plotpoint}}
\put(321,244.84){\rule{2.409pt}{0.800pt}}
\multiput(321.00,244.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(342,245.84){\rule{2.409pt}{0.800pt}}
\multiput(342.00,245.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(331.0,247.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(362,246.84){\rule{2.409pt}{0.800pt}}
\multiput(362.00,246.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(352.0,248.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(382,247.84){\rule{2.409pt}{0.800pt}}
\multiput(382.00,247.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(372.0,249.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(402,248.84){\rule{2.650pt}{0.800pt}}
\multiput(402.00,248.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(392.0,250.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(423,249.84){\rule{2.409pt}{0.800pt}}
\multiput(423.00,249.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(433,250.84){\rule{2.409pt}{0.800pt}}
\multiput(433.00,250.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(443,251.84){\rule{2.409pt}{0.800pt}}
\multiput(443.00,251.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(413.0,251.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(463,252.84){\rule{2.409pt}{0.800pt}}
\multiput(463.00,252.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(473,253.84){\rule{2.409pt}{0.800pt}}
\multiput(473.00,253.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(483,255.34){\rule{2.650pt}{0.800pt}}
\multiput(483.00,254.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(494,256.84){\rule{2.409pt}{0.800pt}}
\multiput(494.00,256.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(504,257.84){\rule{2.409pt}{0.800pt}}
\multiput(504.00,257.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(514,259.34){\rule{2.409pt}{0.800pt}}
\multiput(514.00,258.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(524,261.34){\rule{2.409pt}{0.800pt}}
\multiput(524.00,260.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(534,263.34){\rule{2.409pt}{0.800pt}}
\multiput(534.00,262.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(544,265.34){\rule{2.409pt}{0.800pt}}
\multiput(544.00,264.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(554,267.34){\rule{2.650pt}{0.800pt}}
\multiput(554.00,266.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(565,269.84){\rule{2.409pt}{0.800pt}}
\multiput(565.00,268.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(575,273.34){\rule{2.200pt}{0.800pt}}
\multiput(575.00,271.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(585,276.84){\rule{2.409pt}{0.800pt}}
\multiput(585.00,275.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(595,280.34){\rule{2.200pt}{0.800pt}}
\multiput(595.00,278.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(605.00,285.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(605.00,282.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(615.00,290.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(615.00,287.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(625.00,295.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(625.00,292.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(635.00,301.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(635.00,298.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(646.00,308.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(646.00,305.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(656.00,315.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(656.00,312.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(666.00,323.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(666.00,320.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(676.00,332.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(676.00,329.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(686.00,341.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(686.00,338.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(697.40,350.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(694.34,350.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(706.00,362.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(706.00,359.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(718.40,372.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(715.34,372.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(728.40,384.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(725.34,384.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(738.40,396.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(735.34,396.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(748.40,408.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(745.34,408.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(758.40,420.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(755.34,420.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(768.40,432.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(765.34,432.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(778.40,445.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(775.34,445.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(788.40,457.00)(0.512,0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(785.34,457.00)(11.000,9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(799.40,469.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(796.34,469.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(809.40,481.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(806.34,481.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(819.40,492.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(816.34,492.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(829.40,504.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(826.34,504.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(838.00,516.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(838.00,513.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(848.00,526.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(848.00,523.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(858.00,536.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(858.00,533.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(869.00,546.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(869.00,543.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(879.00,556.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(879.00,553.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(889.00,565.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(889.00,562.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(899.00,575.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(899.00,572.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(909.00,584.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(909.00,581.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(919.00,592.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(919.00,589.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(929.00,601.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(929.00,598.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(939.00,609.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(939.00,606.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(950.00,617.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(950.00,614.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(960.00,625.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(960.00,622.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(970.00,633.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(970.00,630.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(980.00,641.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(980.00,638.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(990.00,649.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(990.00,646.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1000.00,656.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1000.00,653.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1010.00,664.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1010.00,661.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1021.00,671.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1021.00,668.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1031.00,679.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1031.00,676.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1041.00,686.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1041.00,683.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1051.00,693.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1051.00,690.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1061.00,700.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1061.00,697.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1071.00,708.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1071.00,705.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1081.00,715.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1081.00,712.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1091.00,722.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1091.00,719.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1102.00,728.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1102.00,725.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1112.00,735.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1112.00,732.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1122.00,742.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1122.00,739.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1132.00,749.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1132.00,746.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1142.00,756.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1142.00,753.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1152.00,762.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1152.00,759.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1162.00,769.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1162.00,766.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1173.00,775.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1173.00,772.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1183.00,782.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1183.00,779.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1193.00,788.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1193.00,785.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1203.00,794.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1203.00,791.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1213.00,801.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1213.00,798.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1223.00,807.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1223.00,804.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1233.00,813.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1233.00,810.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1243.00,819.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1243.00,816.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1254.00,825.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1254.00,822.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1264.00,832.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1264.00,829.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1274.00,838.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1274.00,835.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1284.00,844.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1284.00,841.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1294.00,850.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1294.00,847.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1304.00,855.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1304.00,852.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1314.00,861.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1314.00,858.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1325.00,867.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1325.00,864.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\put(453.0,254.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(321,244){\usebox{\plotpoint}}
\put(342,242.84){\rule{2.409pt}{0.800pt}}
\multiput(342.00,242.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(321.0,244.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(362,243.84){\rule{2.409pt}{0.800pt}}
\multiput(362.00,243.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(372,244.84){\rule{2.409pt}{0.800pt}}
\multiput(372.00,244.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(352.0,245.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(392,245.84){\rule{2.409pt}{0.800pt}}
\multiput(392.00,245.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(382.0,247.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(413,246.84){\rule{2.409pt}{0.800pt}}
\multiput(413.00,246.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(423,247.84){\rule{2.409pt}{0.800pt}}
\multiput(423.00,247.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(433,248.84){\rule{2.409pt}{0.800pt}}
\multiput(433.00,248.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(402.0,248.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(453,249.84){\rule{2.409pt}{0.800pt}}
\multiput(453.00,249.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(463,250.84){\rule{2.409pt}{0.800pt}}
\multiput(463.00,250.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(473,251.84){\rule{2.409pt}{0.800pt}}
\multiput(473.00,251.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(483,253.34){\rule{2.650pt}{0.800pt}}
\multiput(483.00,252.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(494,254.84){\rule{2.409pt}{0.800pt}}
\multiput(494.00,254.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(504,255.84){\rule{2.409pt}{0.800pt}}
\multiput(504.00,255.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(514,257.34){\rule{2.409pt}{0.800pt}}
\multiput(514.00,256.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(524,258.84){\rule{2.409pt}{0.800pt}}
\multiput(524.00,258.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(534,260.34){\rule{2.409pt}{0.800pt}}
\multiput(534.00,259.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(544,262.34){\rule{2.409pt}{0.800pt}}
\multiput(544.00,261.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(554,264.84){\rule{2.650pt}{0.800pt}}
\multiput(554.00,263.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(565,267.34){\rule{2.409pt}{0.800pt}}
\multiput(565.00,266.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(575,269.84){\rule{2.409pt}{0.800pt}}
\multiput(575.00,268.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(585,272.84){\rule{2.409pt}{0.800pt}}
\multiput(585.00,271.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(595,276.34){\rule{2.200pt}{0.800pt}}
\multiput(595.00,274.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(605,280.34){\rule{2.200pt}{0.800pt}}
\multiput(605.00,278.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(615,284.34){\rule{2.200pt}{0.800pt}}
\multiput(615.00,282.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(625.00,289.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(625.00,286.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(635.00,294.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(635.00,291.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(646.00,300.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(646.00,297.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(656.00,306.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(656.00,303.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(666.00,313.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(666.00,310.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(676.00,321.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(676.00,318.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(686.00,330.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(686.00,327.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(696.00,339.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(696.00,336.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(706.00,348.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(706.00,345.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(718.40,357.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(715.34,357.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(728.40,368.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(725.34,368.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(738.40,379.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(735.34,379.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(748.40,391.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(745.34,391.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(758.40,402.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(755.34,402.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(768.40,414.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(765.34,414.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(778.40,426.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(775.34,426.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(788.40,438.00)(0.512,0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(785.34,438.00)(11.000,9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(799.40,450.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(796.34,450.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(809.40,461.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(806.34,461.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(819.40,473.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(816.34,473.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(829.40,484.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(826.34,484.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(839.40,495.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(836.34,495.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(848.00,507.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(848.00,504.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(858.00,517.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(858.00,514.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(869.00,527.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(869.00,524.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(879.00,537.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(879.00,534.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(889.00,546.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(889.00,543.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(899.00,556.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(899.00,553.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(909.00,565.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(909.00,562.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(919.00,574.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(919.00,571.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(929.00,582.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(929.00,579.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(939.00,591.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(939.00,588.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(950.00,599.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(950.00,596.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(960.00,608.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(960.00,605.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(970.00,616.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(970.00,613.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(980.00,624.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(980.00,621.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(990.00,632.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(990.00,629.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1000.00,640.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1000.00,637.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1010.00,647.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1010.00,644.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1021.00,655.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1021.00,652.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1031.00,663.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1031.00,660.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1041.00,670.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1041.00,667.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1051.00,678.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1051.00,675.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1061.00,685.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1061.00,682.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1071.00,692.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1071.00,689.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1081.00,699.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1081.00,696.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1091.00,707.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1091.00,704.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1102.00,714.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1102.00,711.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1112.00,721.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1112.00,718.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1122.00,728.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1122.00,725.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1132.00,734.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1132.00,731.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1142.00,741.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1142.00,738.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1152.00,748.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1152.00,745.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1162.00,755.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1162.00,752.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1173.00,761.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1173.00,758.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1183.00,768.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1183.00,765.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1193.00,774.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1193.00,771.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1203.00,781.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1203.00,778.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1213.00,787.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1213.00,784.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1223.00,794.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1223.00,791.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1233.00,800.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1233.00,797.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1243.00,806.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1243.00,803.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1254.00,812.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1254.00,809.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1264.00,819.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1264.00,816.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1274.00,825.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1274.00,822.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1284.00,831.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1284.00,828.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1294.00,837.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1294.00,834.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1304.00,843.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1304.00,840.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1314.00,849.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1314.00,846.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1325.00,855.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1325.00,852.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\put(443.0,251.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(321,242){\usebox{\plotpoint}}
\put(321,240.84){\rule{2.409pt}{0.800pt}}
\multiput(321.00,240.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(342,241.84){\rule{2.409pt}{0.800pt}}
\multiput(342.00,241.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(331.0,243.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(362,242.84){\rule{2.409pt}{0.800pt}}
\multiput(362.00,242.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(352.0,244.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(382,243.84){\rule{2.409pt}{0.800pt}}
\multiput(382.00,243.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(392,244.84){\rule{2.409pt}{0.800pt}}
\multiput(392.00,244.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(372.0,245.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(413,245.84){\rule{2.409pt}{0.800pt}}
\multiput(413.00,245.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(423,246.84){\rule{2.409pt}{0.800pt}}
\multiput(423.00,246.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(433,247.84){\rule{2.409pt}{0.800pt}}
\multiput(433.00,247.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(402.0,247.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(453,248.84){\rule{2.409pt}{0.800pt}}
\multiput(453.00,248.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(463,249.84){\rule{2.409pt}{0.800pt}}
\multiput(463.00,249.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(473,250.84){\rule{2.409pt}{0.800pt}}
\multiput(473.00,250.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(483,252.34){\rule{2.650pt}{0.800pt}}
\multiput(483.00,251.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(494,253.84){\rule{2.409pt}{0.800pt}}
\multiput(494.00,253.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(504,254.84){\rule{2.409pt}{0.800pt}}
\multiput(504.00,254.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(514,256.34){\rule{2.409pt}{0.800pt}}
\multiput(514.00,255.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(524,257.84){\rule{2.409pt}{0.800pt}}
\multiput(524.00,257.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(534,259.34){\rule{2.409pt}{0.800pt}}
\multiput(534.00,258.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(544,261.34){\rule{2.409pt}{0.800pt}}
\multiput(544.00,260.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(554,263.34){\rule{2.650pt}{0.800pt}}
\multiput(554.00,262.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(565,265.84){\rule{2.409pt}{0.800pt}}
\multiput(565.00,264.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(575,268.34){\rule{2.409pt}{0.800pt}}
\multiput(575.00,267.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(585,270.84){\rule{2.409pt}{0.800pt}}
\multiput(585.00,269.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(595,274.34){\rule{2.200pt}{0.800pt}}
\multiput(595.00,272.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(605,277.84){\rule{2.409pt}{0.800pt}}
\multiput(605.00,276.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(615,281.34){\rule{2.200pt}{0.800pt}}
\multiput(615.00,279.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(625.00,286.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(625.00,283.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(635.00,291.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(635.00,288.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(646.00,296.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(646.00,293.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(656.00,302.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(656.00,299.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(666.00,309.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(666.00,306.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(676.00,316.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(676.00,313.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(686.00,323.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(686.00,320.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(696.00,332.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(696.00,329.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(706.00,341.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(706.00,338.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(717.00,350.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(717.00,347.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(728.40,359.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(725.34,359.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(738.40,370.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(735.34,370.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(748.40,381.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(745.34,381.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(758.40,392.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(755.34,392.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(768.40,404.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(765.34,404.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(778.40,415.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(775.34,415.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(788.40,427.00)(0.512,0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(785.34,427.00)(11.000,9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(799.40,439.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(796.34,439.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(809.40,450.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(806.34,450.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(819.40,461.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(816.34,461.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(829.40,473.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(826.34,473.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(838.00,485.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(838.00,482.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(849.40,494.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(846.34,494.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(858.00,506.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(858.00,503.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(869.00,516.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(869.00,513.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(879.00,526.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(879.00,523.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(889.00,535.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(889.00,532.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(899.00,545.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(899.00,542.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(909.00,554.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(909.00,551.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(919.00,563.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(919.00,560.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(929.00,572.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(929.00,569.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(939.00,581.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(939.00,578.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(950.00,589.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(950.00,586.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(960.00,598.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(960.00,595.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(970.00,606.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(970.00,603.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(980.00,614.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(980.00,611.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(990.00,622.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(990.00,619.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1000.00,630.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1000.00,627.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1010.00,638.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1010.00,635.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1021.00,646.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1021.00,643.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1031.00,653.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1031.00,650.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1041.00,661.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1041.00,658.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1051.00,669.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1051.00,666.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1061.00,676.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1061.00,673.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1071.00,683.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1071.00,680.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1081.00,691.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1081.00,688.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1091.00,698.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1091.00,695.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1102.00,705.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1102.00,702.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1112.00,712.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1112.00,709.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1122.00,719.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1122.00,716.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1132.00,726.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1132.00,723.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1142.00,733.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1142.00,730.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1152.00,740.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1152.00,737.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1162.00,747.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1162.00,744.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1173.00,753.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1173.00,750.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1183.00,760.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1183.00,757.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1193.00,766.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1193.00,763.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1203.00,773.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1203.00,770.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1213.00,779.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1213.00,776.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1223.00,786.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1223.00,783.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1233.00,792.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1233.00,789.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1243.00,799.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1243.00,796.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1254.00,805.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1254.00,802.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1264.00,811.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1264.00,808.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1274.00,817.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1274.00,814.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1284.00,823.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1284.00,820.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1294.00,829.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1294.00,826.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1304.00,835.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1304.00,832.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1314.00,841.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1314.00,838.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1325.00,847.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1325.00,844.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\put(443.0,250.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(321,235){\usebox{\plotpoint}}
\put(321.00,235.00){\usebox{\plotpoint}}
\put(341.71,235.97){\usebox{\plotpoint}}
\multiput(342,236)(20.652,2.065){0}{\usebox{\plotpoint}}
\multiput(352,237)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(362.37,238.00){\usebox{\plotpoint}}
\multiput(372,238)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(383.07,239.11){\usebox{\plotpoint}}
\multiput(392,240)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(403.72,241.16){\usebox{\plotpoint}}
\multiput(413,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(424.43,242.14){\usebox{\plotpoint}}
\multiput(433,243)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(445.08,244.21){\usebox{\plotpoint}}
\multiput(453,245)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(465.74,246.27){\usebox{\plotpoint}}
\multiput(473,247)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(486.24,249.29){\usebox{\plotpoint}}
\multiput(494,250)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(506.86,251.57){\usebox{\plotpoint}}
\multiput(514,253)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(527.41,254.34){\usebox{\plotpoint}}
\multiput(534,255)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(547.86,257.77){\usebox{\plotpoint}}
\multiput(554,259)(20.421,3.713){0}{\usebox{\plotpoint}}
\put(568.24,261.65){\usebox{\plotpoint}}
\multiput(575,263)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(588.60,265.72){\usebox{\plotpoint}}
\multiput(595,267)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(608.71,270.74){\usebox{\plotpoint}}
\multiput(615,272)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(628.62,276.45){\usebox{\plotpoint}}
\multiput(635,279)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(648.31,282.92){\usebox{\plotpoint}}
\multiput(656,286)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(667.52,290.76){\usebox{\plotpoint}}
\put(685.67,300.80){\usebox{\plotpoint}}
\multiput(686,301)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(703.53,311.27){\usebox{\plotpoint}}
\multiput(706,313)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(720.85,322.70){\usebox{\plotpoint}}
\multiput(727,327)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(737.33,335.30){\usebox{\plotpoint}}
\put(752.48,349.48){\usebox{\plotpoint}}
\multiput(757,354)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(767.61,363.67){\usebox{\plotpoint}}
\put(781.57,379.03){\usebox{\plotpoint}}
\put(796.38,393.53){\usebox{\plotpoint}}
\multiput(798,395)(13.287,15.945){0}{\usebox{\plotpoint}}
\put(809.99,409.18){\usebox{\plotpoint}}
\put(823.95,424.54){\usebox{\plotpoint}}
\put(837.91,439.90){\usebox{\plotpoint}}
\multiput(838,440)(13.962,15.358){0}{\usebox{\plotpoint}}
\put(851.87,455.26){\usebox{\plotpoint}}
\put(866.62,469.83){\usebox{\plotpoint}}
\multiput(869,472)(13.962,15.358){0}{\usebox{\plotpoint}}
\put(880.89,484.89){\usebox{\plotpoint}}
\put(895.56,499.56){\usebox{\plotpoint}}
\multiput(899,503)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(910.30,514.17){\usebox{\plotpoint}}
\put(925.40,528.40){\usebox{\plotpoint}}
\multiput(929,532)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(940.71,542.40){\usebox{\plotpoint}}
\put(956.51,555.86){\usebox{\plotpoint}}
\multiput(960,559)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(972.03,569.63){\usebox{\plotpoint}}
\put(987.84,583.06){\usebox{\plotpoint}}
\multiput(990,585)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1003.75,596.38){\usebox{\plotpoint}}
\put(1019.99,609.26){\usebox{\plotpoint}}
\multiput(1021,610)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1036.23,622.18){\usebox{\plotpoint}}
\multiput(1041,626)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1052.44,635.15){\usebox{\plotpoint}}
\put(1068.65,648.12){\usebox{\plotpoint}}
\multiput(1071,650)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1085.32,660.46){\usebox{\plotpoint}}
\multiput(1091,665)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1102.35,672.28){\usebox{\plotpoint}}
\put(1118.88,684.81){\usebox{\plotpoint}}
\multiput(1122,687)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1135.70,696.96){\usebox{\plotpoint}}
\multiput(1142,702)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1152.39,709.27){\usebox{\plotpoint}}
\put(1169.62,720.85){\usebox{\plotpoint}}
\multiput(1173,723)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1187.16,731.92){\usebox{\plotpoint}}
\multiput(1193,736)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1204.17,743.82){\usebox{\plotpoint}}
\put(1221.55,755.13){\usebox{\plotpoint}}
\multiput(1223,756)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1238.88,766.53){\usebox{\plotpoint}}
\multiput(1243,769)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1256.50,777.50){\usebox{\plotpoint}}
\put(1273.84,788.89){\usebox{\plotpoint}}
\multiput(1274,789)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1291.63,799.58){\usebox{\plotpoint}}
\multiput(1294,801)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1309.43,810.26){\usebox{\plotpoint}}
\multiput(1314,813)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1327.04,821.23){\usebox{\plotpoint}}
\put(1335,826){\usebox{\plotpoint}}
\put(321,235){\usebox{\plotpoint}}
\put(321.00,235.00){\usebox{\plotpoint}}
\put(341.71,235.97){\usebox{\plotpoint}}
\multiput(342,236)(20.652,2.065){0}{\usebox{\plotpoint}}
\multiput(352,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.41,237.04){\usebox{\plotpoint}}
\multiput(372,238)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(383.07,239.11){\usebox{\plotpoint}}
\multiput(392,240)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(403.72,241.16){\usebox{\plotpoint}}
\multiput(413,242)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(424.38,243.14){\usebox{\plotpoint}}
\multiput(433,244)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(445.03,245.20){\usebox{\plotpoint}}
\multiput(453,246)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(465.69,247.27){\usebox{\plotpoint}}
\multiput(473,248)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(486.34,249.30){\usebox{\plotpoint}}
\multiput(494,250)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(506.85,252.29){\usebox{\plotpoint}}
\multiput(514,253)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(527.45,254.69){\usebox{\plotpoint}}
\multiput(534,256)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(547.86,258.39){\usebox{\plotpoint}}
\multiput(554,259)(20.421,3.713){0}{\usebox{\plotpoint}}
\put(568.34,261.67){\usebox{\plotpoint}}
\multiput(575,263)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(588.61,266.08){\usebox{\plotpoint}}
\multiput(595,268)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(608.72,271.12){\usebox{\plotpoint}}
\multiput(615,273)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(628.83,276.15){\usebox{\plotpoint}}
\multiput(635,278)(19.506,7.093){0}{\usebox{\plotpoint}}
\put(648.42,282.97){\usebox{\plotpoint}}
\multiput(656,286)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(667.70,290.68){\usebox{\plotpoint}}
\multiput(676,294)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(686.56,299.28){\usebox{\plotpoint}}
\put(704.75,309.25){\usebox{\plotpoint}}
\multiput(706,310)(18.221,9.939){0}{\usebox{\plotpoint}}
\put(722.55,319.88){\usebox{\plotpoint}}
\multiput(727,323)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(738.96,332.57){\usebox{\plotpoint}}
\put(754.78,346.00){\usebox{\plotpoint}}
\multiput(757,348)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(770.20,359.88){\usebox{\plotpoint}}
\put(784.81,374.59){\usebox{\plotpoint}}
\multiput(787,377)(15.358,13.962){0}{\usebox{\plotpoint}}
\put(799.77,388.95){\usebox{\plotpoint}}
\put(814.03,404.03){\usebox{\plotpoint}}
\multiput(818,408)(13.962,15.358){0}{\usebox{\plotpoint}}
\put(828.18,419.20){\usebox{\plotpoint}}
\put(842.14,434.56){\usebox{\plotpoint}}
\put(856.11,449.92){\usebox{\plotpoint}}
\multiput(858,452)(15.358,13.962){0}{\usebox{\plotpoint}}
\put(871.07,464.27){\usebox{\plotpoint}}
\put(885.34,479.34){\usebox{\plotpoint}}
\multiput(889,483)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(900.01,494.01){\usebox{\plotpoint}}
\put(914.69,508.69){\usebox{\plotpoint}}
\multiput(919,513)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(929.90,522.81){\usebox{\plotpoint}}
\put(945.30,536.72){\usebox{\plotpoint}}
\multiput(950,541)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(960.70,550.63){\usebox{\plotpoint}}
\put(976.13,564.52){\usebox{\plotpoint}}
\multiput(980,568)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(992.04,577.84){\usebox{\plotpoint}}
\put(1007.47,591.72){\usebox{\plotpoint}}
\multiput(1010,594)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(1023.92,604.34){\usebox{\plotpoint}}
\put(1040.13,617.31){\usebox{\plotpoint}}
\multiput(1041,618)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1056.34,630.27){\usebox{\plotpoint}}
\multiput(1061,634)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1072.55,643.24){\usebox{\plotpoint}}
\put(1088.75,656.20){\usebox{\plotpoint}}
\multiput(1091,658)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1105.78,668.02){\usebox{\plotpoint}}
\multiput(1112,673)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1122.48,680.33){\usebox{\plotpoint}}
\put(1139.13,692.71){\usebox{\plotpoint}}
\multiput(1142,695)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1155.99,704.80){\usebox{\plotpoint}}
\multiput(1162,709)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1173.32,716.22){\usebox{\plotpoint}}
\put(1190.32,728.12){\usebox{\plotpoint}}
\multiput(1193,730)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1207.32,740.03){\usebox{\plotpoint}}
\multiput(1213,744)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1224.77,751.24){\usebox{\plotpoint}}
\put(1242.19,762.51){\usebox{\plotpoint}}
\multiput(1243,763)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1259.80,773.48){\usebox{\plotpoint}}
\multiput(1264,776)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1277.13,784.88){\usebox{\plotpoint}}
\multiput(1284,789)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1294.89,795.62){\usebox{\plotpoint}}
\put(1312.26,806.96){\usebox{\plotpoint}}
\multiput(1314,808)(18.221,9.939){0}{\usebox{\plotpoint}}
\put(1330.32,817.19){\usebox{\plotpoint}}
\put(1335,820){\usebox{\plotpoint}}
\put(321,234){\usebox{\plotpoint}}
\put(321.00,234.00){\usebox{\plotpoint}}
\put(341.66,235.97){\usebox{\plotpoint}}
\multiput(342,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,236)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(362.36,237.04){\usebox{\plotpoint}}
\multiput(372,238)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(383.02,239.10){\usebox{\plotpoint}}
\multiput(392,240)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(403.67,241.15){\usebox{\plotpoint}}
\multiput(413,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(424.38,242.14){\usebox{\plotpoint}}
\multiput(433,243)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(444.89,245.19){\usebox{\plotpoint}}
\multiput(453,246)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(465.54,247.25){\usebox{\plotpoint}}
\multiput(473,248)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(486.19,249.29){\usebox{\plotpoint}}
\multiput(494,250)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(506.71,252.27){\usebox{\plotpoint}}
\multiput(514,253)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(527.21,255.32){\usebox{\plotpoint}}
\multiput(534,256)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(547.66,258.73){\usebox{\plotpoint}}
\multiput(554,260)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(568.18,261.64){\usebox{\plotpoint}}
\multiput(575,263)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(588.45,266.04){\usebox{\plotpoint}}
\multiput(595,268)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(608.57,271.07){\usebox{\plotpoint}}
\multiput(615,273)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(628.68,276.10){\usebox{\plotpoint}}
\multiput(635,278)(19.506,7.093){0}{\usebox{\plotpoint}}
\put(648.35,282.70){\usebox{\plotpoint}}
\multiput(656,285)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(667.85,289.74){\usebox{\plotpoint}}
\multiput(676,293)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(686.72,298.36){\usebox{\plotpoint}}
\put(704.90,308.34){\usebox{\plotpoint}}
\multiput(706,309)(18.221,9.939){0}{\usebox{\plotpoint}}
\put(722.95,318.57){\usebox{\plotpoint}}
\multiput(727,321)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(739.99,330.39){\usebox{\plotpoint}}
\put(756.19,343.36){\usebox{\plotpoint}}
\multiput(757,344)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(771.66,357.19){\usebox{\plotpoint}}
\put(786.60,371.60){\usebox{\plotpoint}}
\multiput(787,372)(15.358,13.962){0}{\usebox{\plotpoint}}
\put(801.58,385.94){\usebox{\plotpoint}}
\put(815.93,400.93){\usebox{\plotpoint}}
\multiput(818,403)(13.962,15.358){0}{\usebox{\plotpoint}}
\put(829.99,416.19){\usebox{\plotpoint}}
\put(844.26,431.26){\usebox{\plotpoint}}
\multiput(848,435)(13.962,15.358){0}{\usebox{\plotpoint}}
\put(858.44,446.40){\usebox{\plotpoint}}
\put(873.36,460.80){\usebox{\plotpoint}}
\put(887.75,475.75){\usebox{\plotpoint}}
\multiput(889,477)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(902.42,490.42){\usebox{\plotpoint}}
\put(917.10,505.10){\usebox{\plotpoint}}
\multiput(919,507)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(931.92,519.63){\usebox{\plotpoint}}
\put(947.69,533.11){\usebox{\plotpoint}}
\multiput(950,535)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(962.70,547.43){\usebox{\plotpoint}}
\put(978.13,561.31){\usebox{\plotpoint}}
\multiput(980,563)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(994.03,574.63){\usebox{\plotpoint}}
\put(1009.46,588.52){\usebox{\plotpoint}}
\multiput(1010,589)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(1026.02,601.02){\usebox{\plotpoint}}
\multiput(1031,605)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1041.72,614.58){\usebox{\plotpoint}}
\put(1057.93,627.54){\usebox{\plotpoint}}
\multiput(1061,630)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1074.14,640.51){\usebox{\plotpoint}}
\put(1090.80,652.86){\usebox{\plotpoint}}
\multiput(1091,653)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(1107.66,664.97){\usebox{\plotpoint}}
\multiput(1112,668)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1124.18,677.52){\usebox{\plotpoint}}
\put(1140.75,690.00){\usebox{\plotpoint}}
\multiput(1142,691)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1157.69,701.99){\usebox{\plotpoint}}
\multiput(1162,705)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1175.02,713.41){\usebox{\plotpoint}}
\put(1192.02,725.31){\usebox{\plotpoint}}
\multiput(1193,726)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1209.02,737.22){\usebox{\plotpoint}}
\multiput(1213,740)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1226.47,748.43){\usebox{\plotpoint}}
\multiput(1233,753)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(1243.51,760.28){\usebox{\plotpoint}}
\put(1261.21,771.05){\usebox{\plotpoint}}
\multiput(1264,773)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1278.66,782.26){\usebox{\plotpoint}}
\multiput(1284,786)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1296.21,793.33){\usebox{\plotpoint}}
\multiput(1304,798)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1314.01,804.01){\usebox{\plotpoint}}
\put(1331.63,814.98){\usebox{\plotpoint}}
\put(1335,817){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,204){\usebox{\plotpoint}}
\put(321,203.67){\rule{2.409pt}{0.400pt}}
\multiput(321.00,203.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(331,204.67){\rule{2.650pt}{0.400pt}}
\multiput(331.00,204.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(342,205.67){\rule{2.409pt}{0.400pt}}
\multiput(342.00,205.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(352,206.67){\rule{2.409pt}{0.400pt}}
\multiput(352.00,206.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(362,207.67){\rule{2.409pt}{0.400pt}}
\multiput(362.00,207.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(372,208.67){\rule{2.409pt}{0.400pt}}
\multiput(372.00,208.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(382,209.67){\rule{2.409pt}{0.400pt}}
\multiput(382.00,209.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(392,210.67){\rule{2.409pt}{0.400pt}}
\multiput(392.00,210.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(402,211.67){\rule{2.650pt}{0.400pt}}
\multiput(402.00,211.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(413,213.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,212.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(423,214.67){\rule{2.409pt}{0.400pt}}
\multiput(423.00,214.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(433,215.67){\rule{2.409pt}{0.400pt}}
\multiput(433.00,215.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(443,216.67){\rule{2.409pt}{0.400pt}}
\multiput(443.00,216.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(453,218.17){\rule{2.100pt}{0.400pt}}
\multiput(453.00,217.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(463,219.67){\rule{2.409pt}{0.400pt}}
\multiput(463.00,219.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(473,221.17){\rule{2.100pt}{0.400pt}}
\multiput(473.00,220.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(483,222.67){\rule{2.650pt}{0.400pt}}
\multiput(483.00,222.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(494,224.17){\rule{2.100pt}{0.400pt}}
\multiput(494.00,223.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(504,225.67){\rule{2.409pt}{0.400pt}}
\multiput(504.00,225.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(514,227.17){\rule{2.100pt}{0.400pt}}
\multiput(514.00,226.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(524,229.17){\rule{2.100pt}{0.400pt}}
\multiput(524.00,228.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(534,231.17){\rule{2.100pt}{0.400pt}}
\multiput(534.00,230.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(544,233.17){\rule{2.100pt}{0.400pt}}
\multiput(544.00,232.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(554,235.17){\rule{2.300pt}{0.400pt}}
\multiput(554.00,234.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(565,237.17){\rule{2.100pt}{0.400pt}}
\multiput(565.00,236.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(575,239.17){\rule{2.100pt}{0.400pt}}
\multiput(575.00,238.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(585,241.17){\rule{2.100pt}{0.400pt}}
\multiput(585.00,240.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(595.00,243.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(595.00,242.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(605.00,246.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(605.00,245.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(615,249.17){\rule{2.100pt}{0.400pt}}
\multiput(615.00,248.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(625.00,251.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(625.00,250.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(635.00,254.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(635.00,253.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(646.00,257.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(646.00,256.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(656.00,260.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(656.00,259.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(666.00,264.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(666.00,263.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(676.00,267.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(676.00,266.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(686.00,271.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(686.00,270.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(696.00,275.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(696.00,274.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(706.00,280.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(706.00,279.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(717.00,284.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(717.00,283.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(727.00,289.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(727.00,288.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(737.00,294.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(737.00,293.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(747.00,300.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(747.00,299.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(757.00,306.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(757.00,305.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(767.00,312.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(767.00,311.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(777.00,319.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(777.00,318.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(787.00,326.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(787.00,325.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(798.00,333.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(798.00,332.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(808.00,341.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(808.00,340.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(818.00,349.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(818.00,348.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(828.00,357.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(828.00,356.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(838.00,366.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(838.00,365.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(848.00,375.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(848.00,374.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(858.00,384.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(858.00,383.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(869.00,393.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(869.00,392.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(879.00,403.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(879.00,402.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(889.00,412.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(889.00,411.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(899.00,422.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(899.00,421.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(909.00,432.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(909.00,431.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,442.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(919.00,441.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(929.00,451.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(929.00,450.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(939.00,461.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(939.00,460.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(950.00,471.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(950.00,470.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(960.00,480.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(960.00,479.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(970.00,490.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(970.00,489.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(980.00,499.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(980.00,498.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(990.00,508.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(990.00,507.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1000.00,517.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1000.00,516.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1010.00,526.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1010.00,525.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1021.00,535.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1021.00,534.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1031.00,544.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1031.00,543.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1041.00,553.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1041.00,552.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1051.00,561.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1051.00,560.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1061.00,570.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1061.00,569.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1071.00,578.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1071.00,577.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1081.00,587.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1081.00,586.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1091.00,595.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1091.00,594.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1102.00,603.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1102.00,602.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1112.00,611.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1112.00,610.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1122.00,619.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1122.00,618.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1132.00,626.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1132.00,625.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1142.00,634.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1142.00,633.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1152.00,642.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1152.00,641.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1162.00,649.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1162.00,648.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1173.00,657.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1173.00,656.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1183.00,664.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1183.00,663.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1193.00,671.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1193.00,670.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1203.00,678.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1203.00,677.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1213.00,685.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1213.00,684.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1223.00,692.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1223.00,691.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1233.00,699.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1233.00,698.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1243.00,706.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1243.00,705.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1254.00,713.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1254.00,712.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1264.00,720.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1264.00,719.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1274.00,726.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1274.00,725.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1284.00,733.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1284.00,732.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1294.00,740.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1294.00,739.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1304.00,746.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1304.00,745.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1314.00,752.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1314.00,751.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1325.00,759.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1325.00,758.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\end{picture}
